Modular Golomb rulers and almost difference sets

A $(v,k,\lambda)$-difference set in a group $G$ of order $v$ is a subset $\{d_1, d_2, \ldots,d_k\}$ of $G$ such that $D=\sum d_i$ in the group ring ${\mathbb Z}[G]$ satisfies $$D D^{-1} = n + \lambda G,$$ where $n=k-\lambda$. In other words, the nonzero elements of $G$ all occur exactly $\lambda$ times as differences of elements in $D$. A $(v,k,\lambda,t)$-almost difference set has $t$ nonzero elements of $G$ occurring $\lambda$ times, and the other $v-1-t$ occurring $\lambda+1$ times. When $\lambda=0$, this is equivalent to a modular Golomb ruler. In this paper we investigate existence questions on these objects, and extend previous results constructing almost difference sets by adding or removing an element from a difference set. We also show for which primes the octic residues, with or without zero, form an almost difference set.

==> ads_tab.tex <==
\xdefinecolor{colorN}{rgb}{0.9,0.5,0.5}
\xdefinecolor{colorP}{rgb}{0.5,0.9,0.5}
\begin{tikzpicture}
\draw [fill=lightgray] (1.2000,17.7000) rectangle (1.8000,18.0000);
\draw [fill=lightgray] (1.2000,17.4000) rectangle (1.8000,17.7000);
\draw [fill=lightgray] (1.2000,17.1000) rectangle (1.8000,17.4000);
\draw [fill=lightgray] (1.8000,17.1000) rectangle (2.4000,17.4000);
\draw [fill=lightgray] (1.2000,16.8000) rectangle (1.8000,17.1000);
\draw [fill=lightgray] (1.8000,16.8000) rectangle (2.4000,17.1000);
\draw [fill=lightgray] (1.2000,16.5000) rectangle (1.8000,16.8000);
\draw [fill=lightgray] (1.8000,16.5000) rectangle (2.4000,16.8000);
\draw [fill=lightgray] (2.4000,16.5000) rectangle (3.0000,16.8000);
\draw [fill=lightgray] (1.2000,16.2000) rectangle (1.8000,16.5000);
\draw [fill=lightgray] (1.8000,16.2000) rectangle (2.4000,16.5000);
\draw [fill=lightgray] (2.4000,16.2000) rectangle (3.0000,16.5000);
\draw [fill=lightgray] (1.2000,15.9000) rectangle (1.8000,16.2000);
\draw [fill=lightgray] (1.8000,15.9000) rectangle (2.4000,16.2000);
\draw [fill=lightgray] (2.4000,15.9000) rectangle (3.0000,16.2000);
\draw [fill=lightgray] (3.0000,15.9000) rectangle (3.6000,16.2000);
\draw [fill=lightgray] (1.2000,15.6000) rectangle (1.8000,15.9000);
\draw [fill=lightgray] (1.8000,15.6000) rectangle (2.4000,15.9000);
\draw [fill=lightgray] (2.4000,15.6000) rectangle (3.0000,15.9000);
\draw [fill=lightgray] (3.0000,15.6000) rectangle (3.6000,15.9000);
\draw [fill=lightgray] (1.2000,15.3000) rectangle (1.8000,15.6000);
\draw [fill=lightgray] (1.8000,15.3000) rectangle (2.4000,15.6000);
\draw [fill=lightgray] (2.4000,15.3000) rectangle (3.0000,15.6000);
\draw [fill=lightgray] (3.0000,15.3000) rectangle (3.6000,15.6000);
\draw [fill=lightgray] (3.6000,15.3000) rectangle (4.2000,15.6000);
\draw [fill=lightgray] (1.2000,15.0000) rectangle (1.8000,15.3000);
\draw [fill=lightgray] (1.8000,15.0000) rectangle (2.4000,15.3000);
\draw [fill=lightgray] (2.4000,15.0000) rectangle (3.0000,15.3000);
\draw [fill=lightgray] (3.0000,15.0000) rectangle (3.6000,15.3000);
\draw [fill=lightgray] (3.6000,15.0000) rectangle (4.2000,15.3000);
\draw [fill=lightgray] (1.2000,14.7000) rectangle (1.8000,15.0000);
\draw [fill=lightgray] (1.8000,14.7000) rectangle (2.4000,15.0000);
\draw [fill=lightgray] (2.4000,14.7000) rectangle (3.0000,15.0000);
\draw [fill=lightgray] (3.0000,14.7000) rectangle (3.6000,15.0000);
\draw [fill=lightgray] (3.6000,14.7000) rectangle (4.2000,15.0000);
\draw (4.2000,14.7000) rectangle (4.8000,15.0000);
\draw (4.5000,14.8500) node { \footnotesize 3 };
\draw [fill=lightgray] (1.2000,14.4000) rectangle (1.8000,14.7000);
\draw [fill=lightgray] (1.8000,14.4000) rectangle (2.4000,14.7000);
\draw [fill=lightgray] (2.4000,14.4000) rectangle (3.0000,14.7000);
\draw [fill=lightgray] (3.0000,14.4000) rectangle (3.6000,14.7000);
\draw [fill=lightgray] (3.6000,14.4000) rectangle (4.2000,14.7000);
\draw [fill=lightgray] (4.2000,14.4000) rectangle (4.8000,14.7000);
\draw [fill=lightgray] (1.2000,14.1000) rectangle (1.8000,14.4000);
\draw [fill=lightgray] (1.8000,14.1000) rectangle (2.4000,14.4000);
\draw [fill=lightgray] (2.4000,14.1000) rectangle (3.0000,14.4000);
\draw [fill=lightgray] (3.0000,14.1000) rectangle (3.6000,14.4000);
\draw (3.6000,14.1000) rectangle (4.2000,14.4000);
\draw (3.9000,14.2500) node { \footnotesize 0 };
\draw [fill=lightgray] (4.2000,14.1000) rectangle (4.8000,14.4000);
\draw [fill=lightgray] (4.8000,14.1000) rectangle (5.4000,14.4000);
\draw [fill=lightgray] (1.2000,13.8000) rectangle (1.8000,14.1000);
\draw [fill=lightgray] (1.8000,13.8000) rectangle (2.4000,14.1000);
\draw [fill=lightgray] (2.4000,13.8000) rectangle (3.0000,14.1000);
\draw [fill=lightgray] (3.0000,13.8000) rectangle (3.6000,14.1000);
\draw (3.6000,13.8000) rectangle (4.2000,14.1000);
\draw (3.9000,13.9500) node { \footnotesize 2 };
\draw [fill=lightgray] (4.2000,13.8000) rectangle (4.8000,14.1000);
\draw [fill=lightgray] (4.8000,13.8000) rectangle (5.4000,14.1000);
\draw [fill=lightgray] (1.2000,13.5000) rectangle (1.8000,13.8000);
\draw [fill=lightgray] (1.8000,13.5000) rectangle (2.4000,13.8000);
\draw [fill=lightgray] (2.4000,13.5000) rectangle (3.0000,13.8000);
\draw [fill=lightgray] (3.0000,13.5000) rectangle (3.6000,13.8000);
\draw [fill=lightgray] (3.6000,13.5000) rectangle (4.2000,13.8000);
\draw [fill=lightgray] (4.2000,13.5000) rectangle (4.8000,13.8000);
\draw [fill=lightgray] (4.8000,13.5000) rectangle (5.4000,13.8000);
\draw [fill=lightgray] (5.4000,13.5000) rectangle (6.0000,13.8000);
\draw [fill=lightgray] (1.2000,13.2000) rectangle (1.8000,13.5000);
\draw [fill=lightgray] (1.8000,13.2000) rectangle (2.4000,13.5000);
\draw [fill=lightgray] (2.4000,13.2000) rectangle (3.0000,13.5000);
\draw [fill=lightgray] (3.0000,13.2000) rectangle (3.6000,13.5000);
\draw [fill=lightgray] (3.6000,13.2000) rectangle (4.2000,13.5000);
\draw [fill=lightgray] (4.2000,13.2000) rectangle (4.8000,13.5000);
\draw [fill=lightgray] (4.8000,13.2000) rectangle (5.4000,13.5000);
\draw [fill=lightgray] (5.4000,13.2000) rectangle (6.0000,13.5000);
\draw [fill=lightgray] (1.2000,12.9000) rectangle (1.8000,13.2000);
\draw [fill=lightgray] (1.8000,12.9000) rectangle (2.4000,13.2000);
\draw [fill=lightgray] (2.4000,12.9000) rectangle (3.0000,13.2000);
\draw (3.0000,12.9000) rectangle (3.6000,13.2000);
\draw (3.3000,13.0500) node { \footnotesize 1 };
\draw [fill=lightgray] (3.6000,12.9000) rectangle (4.2000,13.2000);
\draw [fill=lightgray] (4.2000,12.9000) rectangle (4.8000,13.2000);
\draw (4.8000,12.9000) rectangle (5.4000,13.2000);
\draw (5.1000,13.0500) node { \footnotesize 1 };
\draw [fill=lightgray] (5.4000,12.9000) rectangle (6.0000,13.2000);
\draw [fill=lightgray] (6.0000,12.9000) rectangle (6.6000,13.2000);
\draw [fill=lightgray] (1.2000,12.6000) rectangle (1.8000,12.9000);
\draw [fill=lightgray] (1.8000,12.6000) rectangle (2.4000,12.9000);
\draw [fill=lightgray] (2.4000,12.6000) rectangle (3.0000,12.9000);
\draw [fill=lightgray] (3.0000,12.6000) rectangle (3.6000,12.9000);
\draw [fill=lightgray] (3.6000,12.6000) rectangle (4.2000,12.9000);
\draw [fill=lightgray] (4.2000,12.6000) rectangle (4.8000,12.9000);
\draw [fill=lightgray] (4.8000,12.6000) rectangle (5.4000,12.9000);
\draw [fill=lightgray] (5.4000,12.6000) rectangle (6.0000,12.9000);
\draw [fill=lightgray] (6.0000,12.6000) rectangle (6.6000,12.9000);
\draw [fill=lightgray] (1.2000,12.3000) rectangle (1.8000,12.6000);
\draw [fill=lightgray] (1.8000,12.3000) rectangle (2.4000,12.6000);
\draw [fill=lightgray] (2.4000,12.3000) rectangle (3.0000,12.6000);
\draw (3.0000,12.3000) rectangle (3.6000,12.6000);
\draw (3.3000,12.4500) node { \footnotesize 1 };
\draw [fill=lightgray] (3.6000,12.3000) rectangle (4.2000,12.6000);
\draw (4.2000,12.3000) rectangle (4.8000,12.6000);
\draw (4.5000,12.4500) node { \footnotesize 0 };
\draw [fill=lightgray] (4.8000,12.3000) rectangle (5.4000,12.6000);
\draw [fill=lightgray] (5.4000,12.3000) rectangle (6.0000,12.6000);
\draw [fill=lightgray] (6.0000,12.3000) rectangle (6.6000,12.6000);
\draw [fill=lightgray] (6.6000,12.3000) rectangle (7.2000,12.6000);
\draw [fill=lightgray] (1.2000,12.0000) rectangle (1.8000,12.3000);
\draw [fill=lightgray] (1.8000,12.0000) rectangle (2.4000,12.3000);
\draw [fill=lightgray] (2.4000,12.0000) rectangle (3.0000,12.3000);
\draw [fill=lightgray] (3.0000,12.0000) rectangle (3.6000,12.3000);
\draw [fill=lightgray] (3.6000,12.0000) rectangle (4.2000,12.3000);
\draw (4.2000,12.0000) rectangle (4.8000,12.3000);
\draw (4.5000,12.1500) node { \footnotesize 2 };
\draw [fill=lightgray] (4.8000,12.0000) rectangle (5.4000,12.3000);
\draw [fill=lightgray] (5.4000,12.0000) rectangle (6.0000,12.3000);
\draw (6.0000,12.0000) rectangle (6.6000,12.3000);
\draw (6.3000,12.1500) node { \footnotesize 2 };
\draw [fill=lightgray] (6.6000,12.0000) rectangle (7.2000,12.3000);
\draw [fill=lightgray] (1.2000,11.7000) rectangle (1.8000,12.0000);
\draw [fill=lightgray] (1.8000,11.7000) rectangle (2.4000,12.0000);
\draw [fill=lightgray] (2.4000,11.7000) rectangle (3.0000,12.0000);
\draw [fill=lightgray] (3.0000,11.7000) rectangle (3.6000,12.0000);
\draw [fill=lightgray] (3.6000,11.7000) rectangle (4.2000,12.0000);
\draw [fill=lightgray] (4.2000,11.7000) rectangle (4.8000,12.0000);
\draw [fill=lightgray] (4.8000,11.7000) rectangle (5.4000,12.0000);
\draw [fill=lightgray] (5.4000,11.7000) rectangle (6.0000,12.0000);
\draw [fill=lightgray] (6.0000,11.7000) rectangle (6.6000,12.0000);
\draw [fill=lightgray] (6.6000,11.7000) rectangle (7.2000,12.0000);
\draw [fill=lightgray] (7.2000,11.7000) rectangle (7.8000,12.0000);
\draw [fill=lightgray] (1.2000,11.4000) rectangle (1.8000,11.7000);
\draw [fill=lightgray] (1.8000,11.4000) rectangle (2.4000,11.7000);
\draw [fill=lightgray] (2.4000,11.4000) rectangle (3.0000,11.7000);
\draw [fill=lightgray] (3.0000,11.4000) rectangle (3.6000,11.7000);
\draw [fill=lightgray] (3.6000,11.4000) rectangle (4.2000,11.7000);
\draw [fill=lightgray] (4.2000,11.4000) rectangle (4.8000,11.7000);
\draw [fill=lightgray] (4.8000,11.4000) rectangle (5.4000,11.7000);
\draw (5.4000,11.4000) rectangle (6.0000,11.7000);
\draw (5.7000,11.5500) node { \footnotesize 0 };
\draw [fill=lightgray] (6.0000,11.4000) rectangle (6.6000,11.7000);
\draw [fill=lightgray] (6.6000,11.4000) rectangle (7.2000,11.7000);
\draw [fill=lightgray] (7.2000,11.4000) rectangle (7.8000,11.7000);
\draw [fill=lightgray] (1.2000,11.1000) rectangle (1.8000,11.4000);
\draw [fill=lightgray] (1.8000,11.1000) rectangle (2.4000,11.4000);
\draw [fill=lightgray] (2.4000,11.1000) rectangle (3.0000,11.4000);
\draw [fill=lightgray] (3.0000,11.1000) rectangle (3.6000,11.4000);
\draw [fill=lightgray] (3.6000,11.1000) rectangle (4.2000,11.4000);
\draw [fill=lightgray] (4.2000,11.1000) rectangle (4.8000,11.4000);
\draw [fill=lightgray] (4.8000,11.1000) rectangle (5.4000,11.4000);
\draw (5.4000,11.1000) rectangle (6.0000,11.4000);
\draw (5.7000,11.2500) node { \footnotesize 3 };
\draw [fill=lightgray] (6.0000,11.1000) rectangle (6.6000,11.4000);
\draw [fill=lightgray] (6.6000,11.1000) rectangle (7.2000,11.4000);
\draw [fill=lightgray] (7.2000,11.1000) rectangle (7.8000,11.4000);
\draw [fill=lightgray] (7.8000,11.1000) rectangle (8.4000,11.4000);
\draw [fill=lightgray] (1.2000,10.8000) rectangle (1.8000,11.1000);
\draw [fill=lightgray] (1.8000,10.8000) rectangle (2.4000,11.1000);
\draw [fill=lightgray] (2.4000,10.8000) rectangle (3.0000,11.1000);
\draw [fill=lightgray] (3.0000,10.8000) rectangle (3.6000,11.1000);
\draw [fill=lightgray] (3.6000,10.8000) rectangle (4.2000,11.1000);
\draw [fill=lightgray] (4.2000,10.8000) rectangle (4.8000,11.1000);
\draw [fill=lightgray] (4.8000,10.8000) rectangle (5.4000,11.1000);
\draw [fill=lightgray] (5.4000,10.8000) rectangle (6.0000,11.1000);
\draw [fill=lightgray] (6.0000,10.8000) rectangle (6.6000,11.1000);
\draw [fill=lightgray] (6.6000,10.8000) rectangle (7.2000,11.1000);
\draw (7.2000,10.8000) rectangle (7.8000,11.1000);
\draw (7.5000,10.9500) node { \footnotesize 2 };
\draw (7.8000,10.8000) rectangle (8.4000,11.1000);
\draw (8.1000,10.9500) node { \footnotesize 0 };
\draw [fill=lightgray] (1.2000,10.5000) rectangle (1.8000,10.8000);
\draw [fill=lightgray] (1.8000,10.5000) rectangle (2.4000,10.8000);
\draw [fill=lightgray] (2.4000,10.5000) rectangle (3.0000,10.8000);
\draw [fill=lightgray] (3.0000,10.5000) rectangle (3.6000,10.8000);
\draw [fill=lightgray] (3.6000,10.5000) rectangle (4.2000,10.8000);
\draw [fill=lightgray] (4.2000,10.5000) rectangle (4.8000,10.8000);
\draw (4.8000,10.5000) rectangle (5.4000,10.8000);
\draw (5.1000,10.6500) node { \footnotesize 2 };
\draw [fill=lightgray] (5.4000,10.5000) rectangle (6.0000,10.8000);
\draw [fill=lightgray] (6.0000,10.5000) rectangle (6.6000,10.8000);
\draw (6.6000,10.5000) rectangle (7.2000,10.8000);
\draw (6.9000,10.6500) node { \footnotesize 2 };
\draw (7.2000,10.5000) rectangle (7.8000,10.8000);
\draw (7.5000,10.6500) node { \footnotesize 3 };
\draw [fill=lightgray] (7.8000,10.5000) rectangle (8.4000,10.8000);
\draw [fill=lightgray] (8.4000,10.5000) rectangle (9.0000,10.8000);
\draw [fill=lightgray] (1.2000,10.2000) rectangle (1.8000,10.5000);
\draw [fill=lightgray] (1.8000,10.2000) rectangle (2.4000,10.5000);
\draw [fill=lightgray] (2.4000,10.2000) rectangle (3.0000,10.5000);
\draw [fill=lightgray] (3.0000,10.2000) rectangle (3.6000,10.5000);
\draw (3.6000,10.2000) rectangle (4.2000,10.5000);
\draw (3.9000,10.3500) node { \footnotesize 2 };
\draw [fill=lightgray] (4.2000,10.2000) rectangle (4.8000,10.5000);
\draw (4.8000,10.2000) rectangle (5.4000,10.5000);
\draw (5.1000,10.3500) node { \footnotesize 0 };
\draw [fill=lightgray] (5.4000,10.2000) rectangle (6.0000,10.5000);
\draw [fill=lightgray] (6.0000,10.2000) rectangle (6.6000,10.5000);
\draw (6.6000,10.2000) rectangle (7.2000,10.5000);
\draw (6.9000,10.3500) node { \footnotesize 2 };
\draw [fill=lightgray] (7.2000,10.2000) rectangle (7.8000,10.5000);
\draw [fill=lightgray] (7.8000,10.2000) rectangle (8.4000,10.5000);
\draw [fill=lightgray] (8.4000,10.2000) rectangle (9.0000,10.5000);
\draw [fill=lightgray] (1.2000,9.9000) rectangle (1.8000,10.2000);
\draw [fill=lightgray] (1.8000,9.9000) rectangle (2.4000,10.2000);
\draw [fill=lightgray] (2.4000,9.9000) rectangle (3.0000,10.2000);
\draw [fill=lightgray] (3.0000,9.9000) rectangle (3.6000,10.2000);
\draw (3.6000,9.9000) rectangle (4.2000,10.2000);
\draw (3.9000,10.0500) node { \footnotesize 1 };
\draw [fill=lightgray] (4.2000,9.9000) rectangle (4.8000,10.2000);
\draw (4.8000,9.9000) rectangle (5.4000,10.2000);
\draw (5.1000,10.0500) node { \footnotesize 2 };
\draw [fill=lightgray] (5.4000,9.9000) rectangle (6.0000,10.2000);
\draw (6.0000,9.9000) rectangle (6.6000,10.2000);
\draw (6.3000,10.0500) node { \footnotesize 3 };
\draw [fill=lightgray] (6.6000,9.9000) rectangle (7.2000,10.2000);
\draw [fill=lightgray] (7.2000,9.9000) rectangle (7.8000,10.2000);
\draw [fill=lightgray] (7.8000,9.9000) rectangle (8.4000,10.2000);
\draw [fill=lightgray] (8.4000,9.9000) rectangle (9.0000,10.2000);
\draw [fill=lightgray] (9.0000,9.9000) rectangle (9.6000,10.2000);
\draw [fill=lightgray] (1.2000,9.6000) rectangle (1.8000,9.9000);
\draw [fill=lightgray] (1.8000,9.6000) rectangle (2.4000,9.9000);
\draw [fill=lightgray] (2.4000,9.6000) rectangle (3.0000,9.9000);
\draw [fill=lightgray] (3.0000,9.6000) rectangle (3.6000,9.9000);
\draw [fill=lightgray] (3.6000,9.6000) rectangle (4.2000,9.9000);
\draw [fill=lightgray] (4.2000,9.6000) rectangle (4.8000,9.9000);
\draw [fill=lightgray] (4.8000,9.6000) rectangle (5.4000,9.9000);
\draw [fill=lightgray] (5.4000,9.6000) rectangle (6.0000,9.9000);
\draw (6.0000,9.6000) rectangle (6.6000,9.9000);
\draw (6.3000,9.7500) node { \footnotesize 0 };
\draw [fill=lightgray] (6.6000,9.6000) rectangle (7.2000,9.9000);
\draw [fill=lightgray] (7.2000,9.6000) rectangle (7.8000,9.9000);
\draw [fill=lightgray] (7.8000,9.6000) rectangle (8.4000,9.9000);
\draw (8.4000,9.6000) rectangle (9.0000,9.9000);
\draw (8.7000,9.7500) node { \footnotesize 2 };
\draw [fill=lightgray] (9.0000,9.6000) rectangle (9.6000,9.9000);
\draw [fill=lightgray] (1.2000,9.3000) rectangle (1.8000,9.6000);
\draw [fill=lightgray] (1.8000,9.3000) rectangle (2.4000,9.6000);
\draw [fill=lightgray] (2.4000,9.3000) rectangle (3.0000,9.6000);
\draw [fill=lightgray] (3.0000,9.3000) rectangle (3.6000,9.6000);
\draw (3.6000,9.3000) rectangle (4.2000,9.6000);
\draw (3.9000,9.4500) node { \footnotesize 1 };
\draw [fill=lightgray] (4.2000,9.3000) rectangle (4.8000,9.6000);
\draw [fill=lightgray] (4.8000,9.3000) rectangle (5.4000,9.6000);
\draw [fill=lightgray] (5.4000,9.3000) rectangle (6.0000,9.6000);
\draw (6.0000,9.3000) rectangle (6.6000,9.6000);
\draw (6.3000,9.4500) node { \footnotesize 3 };
\draw [fill=lightgray] (6.6000,9.3000) rectangle (7.2000,9.6000);
\draw [fill=lightgray] (7.2000,9.3000) rectangle (7.8000,9.6000);
\draw (7.8000,9.3000) rectangle (8.4000,9.6000);
\draw (8.1000,9.4500) node { \footnotesize 1 };
\draw (8.4000,9.3000) rectangle (9.0000,9.6000);
\draw (8.7000,9.4500) node { \footnotesize 4 };
\draw [fill=lightgray] (9.0000,9.3000) rectangle (9.6000,9.6000);
\draw (9.6000,9.3000) rectangle (10.2000,9.6000);
\draw (9.9000,9.4500) node { \footnotesize 8 };
\draw [fill=lightgray] (1.2000,9.0000) rectangle (1.8000,9.3000);
\draw [fill=lightgray] (1.8000,9.0000) rectangle (2.4000,9.3000);
\draw [fill=lightgray] (2.4000,9.0000) rectangle (3.0000,9.3000);
\draw [fill=lightgray] (3.0000,9.0000) rectangle (3.6000,9.3000);
\draw (3.6000,9.0000) rectangle (4.2000,9.3000);
\draw (3.9000,9.1500) node { \footnotesize 2 };
\draw [fill=lightgray] (4.2000,9.0000) rectangle (4.8000,9.3000);
\draw [fill=lightgray] (4.8000,9.0000) rectangle (5.4000,9.3000);
\draw [fill=lightgray] (5.4000,9.0000) rectangle (6.0000,9.3000);
\draw [fill=lightgray] (6.0000,9.0000) rectangle (6.6000,9.3000);
\draw [fill=lightgray] (6.6000,9.0000) rectangle (7.2000,9.3000);
\draw [fill=lightgray] (7.2000,9.0000) rectangle (7.8000,9.3000);
\draw [fill=lightgray] (7.8000,9.0000) rectangle (8.4000,9.3000);
\draw [fill=lightgray] (8.4000,9.0000) rectangle (9.0000,9.3000);
\draw [fill=lightgray] (9.0000,9.0000) rectangle (9.6000,9.3000);
\draw [fill=lightgray] (9.6000,9.0000) rectangle (10.2000,9.3000);
\draw [fill=lightgray] (1.2000,8.7000) rectangle (1.8000,9.0000);
\draw [fill=lightgray] (1.8000,8.7000) rectangle (2.4000,9.0000);
\draw [fill=lightgray] (2.4000,8.7000) rectangle (3.0000,9.0000);
\draw [fill=lightgray] (3.0000,8.7000) rectangle (3.6000,9.0000);
\draw (3.6000,8.7000) rectangle (4.2000,9.0000);
\draw (3.9000,8.8500) node { \footnotesize 3 };
\draw [fill=lightgray] (4.2000,8.7000) rectangle (4.8000,9.0000);
\draw [fill=lightgray] (4.8000,8.7000) rectangle (5.4000,9.0000);
\draw [fill=lightgray] (5.4000,8.7000) rectangle (6.0000,9.0000);
\draw [fill=lightgray] (6.0000,8.7000) rectangle (6.6000,9.0000);
\draw [fill=lightgray] (6.6000,8.7000) rectangle (7.2000,9.0000);
\draw (7.2000,8.7000) rectangle (7.8000,9.0000);
\draw (7.5000,8.8500) node { \footnotesize 0 };
\draw [fill=lightgray] (7.8000,8.7000) rectangle (8.4000,9.0000);
\draw [fill=lightgray] (8.4000,8.7000) rectangle (9.0000,9.0000);
\draw [fill=lightgray] (9.0000,8.7000) rectangle (9.6000,9.0000);
\draw [fill=lightgray] (9.6000,8.7000) rectangle (10.2000,9.0000);
\draw [fill=lightgray] (10.2000,8.7000) rectangle (10.8000,9.0000);
\draw [fill=lightgray] (1.2000,8.4000) rectangle (1.8000,8.7000);
\draw [fill=lightgray] (1.8000,8.4000) rectangle (2.4000,8.7000);
\draw [fill=lightgray] (2.4000,8.4000) rectangle (3.0000,8.7000);
\draw [fill=lightgray] (3.0000,8.4000) rectangle (3.6000,8.7000);
\draw [fill=lightgray] (3.6000,8.4000) rectangle (4.2000,8.7000);
\draw [fill=lightgray] (4.2000,8.4000) rectangle (4.8000,8.7000);
\draw [fill=lightgray] (4.8000,8.4000) rectangle (5.4000,8.7000);
\draw (5.4000,8.4000) rectangle (6.0000,8.7000);
\draw (5.7000,8.5500) node { \footnotesize 4 };
\draw [fill=lightgray] (6.0000,8.4000) rectangle (6.6000,8.7000);
\draw [fill=lightgray] (6.6000,8.4000) rectangle (7.2000,8.7000);
\draw [fill=lightgray] (7.2000,8.4000) rectangle (7.8000,8.7000);
\draw [fill=lightgray] (7.8000,8.4000) rectangle (8.4000,8.7000);
\draw [fill=lightgray] (8.4000,8.4000) rectangle (9.0000,8.7000);
\draw [fill=lightgray] (9.0000,8.4000) rectangle (9.6000,8.7000);
\draw (9.6000,8.4000) rectangle (10.2000,8.7000);
\draw (9.9000,8.5500) node { \footnotesize 2 };
\draw [fill=lightgray] (10.2000,8.4000) rectangle (10.8000,8.7000);
\draw [fill=lightgray] (1.2000,8.1000) rectangle (1.8000,8.4000);
\draw [fill=lightgray] (1.8000,8.1000) rectangle (2.4000,8.4000);
\draw [fill=lightgray] (2.4000,8.1000) rectangle (3.0000,8.4000);
\draw [fill=lightgray] (3.0000,8.1000) rectangle (3.6000,8.4000);
\draw [fill=lightgray] (3.6000,8.1000) rectangle (4.2000,8.4000);
\draw [fill=lightgray] (4.2000,8.1000) rectangle (4.8000,8.4000);
\draw [fill=lightgray] (4.8000,8.1000) rectangle (5.4000,8.4000);
\draw (5.4000,8.1000) rectangle (6.0000,8.4000);
\draw (5.7000,8.2500) node { \footnotesize 2 };
\draw [fill=lightgray] (6.0000,8.1000) rectangle (6.6000,8.4000);
\draw [fill=lightgray] (6.6000,8.1000) rectangle (7.2000,8.4000);
\draw [fill=lightgray] (7.2000,8.1000) rectangle (7.8000,8.4000);
\draw [fill=lightgray] (7.8000,8.1000) rectangle (8.4000,8.4000);
\draw (8.4000,8.1000) rectangle (9.0000,8.4000);
\draw (8.7000,8.2500) node { \footnotesize 7 };
\draw (9.0000,8.1000) rectangle (9.6000,8.4000);
\draw (9.3000,8.2500) node { \footnotesize 0 };
\draw [fill=lightgray] (9.6000,8.1000) rectangle (10.2000,8.4000);
\draw [fill=lightgray] (10.2000,8.1000) rectangle (10.8000,8.4000);
\draw [fill=lightgray] (10.8000,8.1000) rectangle (11.4000,8.4000);
\draw [fill=lightgray] (1.2000,7.8000) rectangle (1.8000,8.1000);
\draw [fill=lightgray] (1.8000,7.8000) rectangle (2.4000,8.1000);
\draw [fill=lightgray] (2.4000,7.8000) rectangle (3.0000,8.1000);
\draw [fill=lightgray] (3.0000,7.8000) rectangle (3.6000,8.1000);
\draw [fill=lightgray] (3.6000,7.8000) rectangle (4.2000,8.1000);
\draw [fill=lightgray] (4.2000,7.8000) rectangle (4.8000,8.1000);
\draw [fill=lightgray] (4.8000,7.8000) rectangle (5.4000,8.1000);
\draw [fill=lightgray] (5.4000,7.8000) rectangle (6.0000,8.1000);
\draw [fill=lightgray] (6.0000,7.8000) rectangle (6.6000,8.1000);
\draw (6.6000,7.8000) rectangle (7.2000,8.1000);
\draw (6.9000,7.9500) node { \footnotesize 2 };
\draw [fill=lightgray] (7.2000,7.8000) rectangle (7.8000,8.1000);
\draw [fill=lightgray] (7.8000,7.8000) rectangle (8.4000,8.1000);
\draw (8.4000,7.8000) rectangle (9.0000,8.1000);
\draw (8.7000,7.9500) node { \footnotesize 2 };
\draw [fill=lightgray] (9.0000,7.8000) rectangle (9.6000,8.1000);
\draw [fill=lightgray] (9.6000,7.8000) rectangle (10.2000,8.1000);
\draw [fill=lightgray] (10.2000,7.8000) rectangle (10.8000,8.1000);
\draw [fill=lightgray] (10.8000,7.8000) rectangle (11.4000,8.1000);
\draw [fill=lightgray] (1.2000,7.5000) rectangle (1.8000,7.8000);
\draw [fill=lightgray] (1.8000,7.5000) rectangle (2.4000,7.8000);
\draw [fill=lightgray] (2.4000,7.5000) rectangle (3.0000,7.8000);
\draw [fill=lightgray] (3.0000,7.5000) rectangle (3.6000,7.8000);
\draw [fill=lightgray] (3.6000,7.5000) rectangle (4.2000,7.8000);
\draw (4.2000,7.5000) rectangle (4.8000,7.8000);
\draw (4.5000,7.6500) node { \footnotesize 5 };
\draw [fill=lightgray] (4.8000,7.5000) rectangle (5.4000,7.8000);
\draw (5.4000,7.5000) rectangle (6.0000,7.8000);
\draw (5.7000,7.6500) node { \footnotesize 2 };
\draw [fill=lightgray] (6.0000,7.5000) rectangle (6.6000,7.8000);
\draw (6.6000,7.5000) rectangle (7.2000,7.8000);
\draw (6.9000,7.6500) node { \footnotesize 1 };
\draw [fill=lightgray] (7.2000,7.5000) rectangle (7.8000,7.8000);
\draw [fill=lightgray] (7.8000,7.5000) rectangle (8.4000,7.8000);
\draw (8.4000,7.5000) rectangle (9.0000,7.8000);
\draw (8.7000,7.6500) node { \footnotesize 3 };
\draw [fill=lightgray] (9.0000,7.5000) rectangle (9.6000,7.8000);
\draw [fill=lightgray] (9.6000,7.5000) rectangle (10.2000,7.8000);
\draw [fill=lightgray] (10.2000,7.5000) rectangle (10.8000,7.8000);
\draw [fill=lightgray] (10.8000,7.5000) rectangle (11.4000,7.8000);
\draw [fill=lightgray] (11.4000,7.5000) rectangle (12.0000,7.8000);
\draw [fill=lightgray] (1.2000,7.2000) rectangle (1.8000,7.5000);
\draw [fill=lightgray] (1.8000,7.2000) rectangle (2.4000,7.5000);
\draw [fill=lightgray] (2.4000,7.2000) rectangle (3.0000,7.5000);
\draw [fill=lightgray] (3.0000,7.2000) rectangle (3.6000,7.5000);
\draw [fill=lightgray] (3.6000,7.2000) rectangle (4.2000,7.5000);
\draw [fill=lightgray] (4.2000,7.2000) rectangle (4.8000,7.5000);
\draw [fill=lightgray] (4.8000,7.2000) rectangle (5.4000,7.5000);
\draw (5.4000,7.2000) rectangle (6.0000,7.5000);
\draw (5.7000,7.3500) node { \footnotesize 4 };
\draw [fill=lightgray] (6.0000,7.2000) rectangle (6.6000,7.5000);
\draw (6.6000,7.2000) rectangle (7.2000,7.5000);
\draw (6.9000,7.3500) node { \footnotesize 4 };
\draw [fill=lightgray] (7.2000,7.2000) rectangle (7.8000,7.5000);
\draw (7.8000,7.2000) rectangle (8.4000,7.5000);
\draw (8.1000,7.3500) node { \footnotesize 4 };
\draw [fill=lightgray] (8.4000,7.2000) rectangle (9.0000,7.5000);
\draw [fill=lightgray] (9.0000,7.2000) rectangle (9.6000,7.5000);
\draw [fill=lightgray] (9.6000,7.2000) rectangle (10.2000,7.5000);
\draw [fill=lightgray] (10.2000,7.2000) rectangle (10.8000,7.5000);
\draw (10.8000,7.2000) rectangle (11.4000,7.5000);
\draw (11.1000,7.3500) node { \footnotesize 2 };
\draw (11.4000,7.2000) rectangle (12.0000,7.5000);
\draw (11.7000,7.3500) node { \footnotesize 0 };
\draw [fill=lightgray] (1.2000,6.9000) rectangle (1.8000,7.2000);
\draw [fill=lightgray] (1.8000,6.9000) rectangle (2.4000,7.2000);
\draw [fill=lightgray] (2.4000,6.9000) rectangle (3.0000,7.2000);
\draw [fill=lightgray] (3.0000,6.9000) rectangle (3.6000,7.2000);
\draw [fill=lightgray] (3.6000,6.9000) rectangle (4.2000,7.2000);
\draw (4.2000,6.9000) rectangle (4.8000,7.2000);
\draw (4.5000,7.0500) node { \footnotesize 3 };
\draw [fill=lightgray] (4.8000,6.9000) rectangle (5.4000,7.2000);
\draw [fill=lightgray] (5.4000,6.9000) rectangle (6.0000,7.2000);
\draw [fill=lightgray] (6.0000,6.9000) rectangle (6.6000,7.2000);
\draw (6.6000,6.9000) rectangle (7.2000,7.2000);
\draw (6.9000,7.0500) node { \footnotesize 7 };
\draw [fill=lightgray] (7.2000,6.9000) rectangle (7.8000,7.2000);
\draw [fill=lightgray] (7.8000,6.9000) rectangle (8.4000,7.2000);
\draw [fill=lightgray] (8.4000,6.9000) rectangle (9.0000,7.2000);
\draw [fill=lightgray] (9.0000,6.9000) rectangle (9.6000,7.2000);
\draw (9.6000,6.9000) rectangle (10.2000,7.2000);
\draw (9.9000,7.0500) node { \footnotesize 6 };
\draw (10.2000,6.9000) rectangle (10.8000,7.2000);
\draw (10.5000,7.0500) node { \footnotesize 1 };
\draw (10.8000,6.9000) rectangle (11.4000,7.2000);
\draw (11.1000,7.0500) node { \footnotesize 6 };
\draw [fill=lightgray] (11.4000,6.9000) rectangle (12.0000,7.2000);
\draw [fill=lightgray] (12.0000,6.9000) rectangle (12.6000,7.2000);
\draw [fill=lightgray] (1.2000,6.6000) rectangle (1.8000,6.9000);
\draw [fill=lightgray] (1.8000,6.6000) rectangle (2.4000,6.9000);
\draw [fill=lightgray] (2.4000,6.6000) rectangle (3.0000,6.9000);
\draw [fill=lightgray] (3.0000,6.6000) rectangle (3.6000,6.9000);
\draw [fill=lightgray] (3.6000,6.6000) rectangle (4.2000,6.9000);
\draw (4.2000,6.6000) rectangle (4.8000,6.9000);
\draw (4.5000,6.7500) node { \footnotesize 2 };
\draw [fill=lightgray] (4.8000,6.6000) rectangle (5.4000,6.9000);
\draw [fill=lightgray] (5.4000,6.6000) rectangle (6.0000,6.9000);
\draw [fill=lightgray] (6.0000,6.6000) rectangle (6.6000,6.9000);
\draw [fill=lightgray] (6.6000,6.6000) rectangle (7.2000,6.9000);
\draw [fill=lightgray] (7.2000,6.6000) rectangle (7.8000,6.9000);
\draw (7.8000,6.6000) rectangle (8.4000,6.9000);
\draw (8.1000,6.7500) node { \footnotesize 4 };
\draw [fill=lightgray] (8.4000,6.6000) rectangle (9.0000,6.9000);
\draw [fill=lightgray] (9.0000,6.6000) rectangle (9.6000,6.9000);
\draw (9.6000,6.6000) rectangle (10.2000,6.9000);
\draw (9.9000,6.7500) node { \footnotesize 0 };
\draw [fill=lightgray] (10.2000,6.6000) rectangle (10.8000,6.9000);
\draw [fill=lightgray] (10.8000,6.6000) rectangle (11.4000,6.9000);
\draw [fill=lightgray] (11.4000,6.6000) rectangle (12.0000,6.9000);
\draw [fill=lightgray] (12.0000,6.6000) rectangle (12.6000,6.9000);
\draw [fill=lightgray] (1.2000,6.3000) rectangle (1.8000,6.6000);
\draw [fill=lightgray] (1.8000,6.3000) rectangle (2.4000,6.6000);
\draw [fill=lightgray] (2.4000,6.3000) rectangle (3.0000,6.6000);
\draw [fill=lightgray] (3.0000,6.3000) rectangle (3.6000,6.6000);
\draw [fill=lightgray] (3.6000,6.3000) rectangle (4.2000,6.6000);
\draw (4.2000,6.3000) rectangle (4.8000,6.6000);
\draw (4.5000,6.4500) node { \footnotesize 1 };
\draw [fill=lightgray] (4.8000,6.3000) rectangle (5.4000,6.6000);
\draw [fill=lightgray] (5.4000,6.3000) rectangle (6.0000,6.6000);
\draw [fill=lightgray] (6.0000,6.3000) rectangle (6.6000,6.6000);
\draw [fill=lightgray] (6.6000,6.3000) rectangle (7.2000,6.6000);
\draw [fill=lightgray] (7.2000,6.3000) rectangle (7.8000,6.6000);
\draw (7.8000,6.3000) rectangle (8.4000,6.6000);
\draw (8.1000,6.4500) node { \footnotesize 8 };
\draw [fill=lightgray] (8.4000,6.3000) rectangle (9.0000,6.6000);
\draw (9.0000,6.3000) rectangle (9.6000,6.6000);
\draw (9.3000,6.4500) node { \footnotesize 5 };
\draw (9.6000,6.3000) rectangle (10.2000,6.6000);
\draw (9.9000,6.4500) node { \footnotesize 6 };
\draw [fill=lightgray] (10.2000,6.3000) rectangle (10.8000,6.6000);
\draw [fill=lightgray] (10.8000,6.3000) rectangle (11.4000,6.6000);
\draw [fill=lightgray] (11.4000,6.3000) rectangle (12.0000,6.6000);
\draw [fill=lightgray] (12.0000,6.3000) rectangle (12.6000,6.6000);
\draw [fill=lightgray] (12.6000,6.3000) rectangle (13.2000,6.6000);
\draw [fill=lightgray] (1.2000,6.0000) rectangle (1.8000,6.3000);
\draw [fill=lightgray] (1.8000,6.0000) rectangle (2.4000,6.3000);
\draw [fill=lightgray] (2.4000,6.0000) rectangle (3.0000,6.3000);
\draw [fill=lightgray] (3.0000,6.0000) rectangle (3.6000,6.3000);
\draw [fill=lightgray] (3.6000,6.0000) rectangle (4.2000,6.3000);
\draw (4.2000,6.0000) rectangle (4.8000,6.3000);
\draw (4.5000,6.1500) node { \footnotesize 0 };
\draw [fill=lightgray] (4.8000,6.0000) rectangle (5.4000,6.3000);
\draw [fill=lightgray] (5.4000,6.0000) rectangle (6.0000,6.3000);
\draw (6.0000,6.0000) rectangle (6.6000,6.3000);
\draw (6.3000,6.1500) node { \footnotesize 6 };
\draw [fill=lightgray] (6.6000,6.0000) rectangle (7.2000,6.3000);
\draw [fill=lightgray] (7.2000,6.0000) rectangle (7.8000,6.3000);
\draw [fill=lightgray] (7.8000,6.0000) rectangle (8.4000,6.3000);
\draw [fill=lightgray] (8.4000,6.0000) rectangle (9.0000,6.3000);
\draw (9.0000,6.0000) rectangle (9.6000,6.3000);
\draw (9.3000,6.1500) node { \footnotesize 0 };
\draw [fill=lightgray] (9.6000,6.0000) rectangle (10.2000,6.3000);
\draw [fill=lightgray] (10.2000,6.0000) rectangle (10.8000,6.3000);
\draw [fill=lightgray] (10.8000,6.0000) rectangle (11.4000,6.3000);
\draw (11.4000,6.0000) rectangle (12.0000,6.3000);
\draw (11.7000,6.1500) node { \footnotesize 6 };
\draw (12.0000,6.0000) rectangle (12.6000,6.3000);
\draw (12.3000,6.1500) node { \footnotesize 2 };
\draw [fill=lightgray] (12.6000,6.0000) rectangle (13.2000,6.3000);
\draw [fill=lightgray] (1.2000,5.7000) rectangle (1.8000,6.0000);
\draw [fill=lightgray] (1.8000,5.7000) rectangle (2.4000,6.0000);
\draw [fill=lightgray] (2.4000,5.7000) rectangle (3.0000,6.0000);
\draw [fill=lightgray] (3.0000,5.7000) rectangle (3.6000,6.0000);
\draw [fill=lightgray] (3.6000,5.7000) rectangle (4.2000,6.0000);
\draw (4.2000,5.7000) rectangle (4.8000,6.0000);
\draw (4.5000,5.8500) node { \footnotesize 1 };
\draw [fill=lightgray] (4.8000,5.7000) rectangle (5.4000,6.0000);
\draw [fill=lightgray] (5.4000,5.7000) rectangle (6.0000,6.0000);
\draw (6.0000,5.7000) rectangle (6.6000,6.0000);
\draw (6.3000,5.8500) node { \footnotesize 4 };
\draw [fill=lightgray] (6.6000,5.7000) rectangle (7.2000,6.0000);
\draw (7.2000,5.7000) rectangle (7.8000,6.0000);
\draw (7.5000,5.8500) node { \footnotesize 3 };
\draw [fill=lightgray] (7.8000,5.7000) rectangle (8.4000,6.0000);
\draw [fill=lightgray] (8.4000,5.7000) rectangle (9.0000,6.0000);
\draw (9.0000,5.7000) rectangle (9.6000,6.0000);
\draw (9.3000,5.8500) node { \footnotesize 5 };
\draw [fill=lightgray] (9.6000,5.7000) rectangle (10.2000,6.0000);
\draw [fill=lightgray] (10.2000,5.7000) rectangle (10.8000,6.0000);
\draw (10.8000,5.7000) rectangle (11.4000,6.0000);
\draw (11.1000,5.8500) node { \footnotesize 5 };
\draw (11.4000,5.7000) rectangle (12.0000,6.0000);
\draw (11.7000,5.8500) node { \footnotesize 2 };
\draw (12.0000,5.7000) rectangle (12.6000,6.0000);
\draw (12.3000,5.8500) node { \footnotesize 7 };
\draw [fill=lightgray] (12.6000,5.7000) rectangle (13.2000,6.0000);
\draw [fill=lightgray] (13.2000,5.7000) rectangle (13.8000,6.0000);
\draw [fill=lightgray] (1.2000,5.4000) rectangle (1.8000,5.7000);
\draw [fill=lightgray] (1.8000,5.4000) rectangle (2.4000,5.7000);
\draw [fill=lightgray] (2.4000,5.4000) rectangle (3.0000,5.7000);
\draw [fill=lightgray] (3.0000,5.4000) rectangle (3.6000,5.7000);
\draw [fill=lightgray] (3.6000,5.4000) rectangle (4.2000,5.7000);
\draw (4.2000,5.4000) rectangle (4.8000,5.7000);
\draw (4.5000,5.5500) node { \footnotesize 2 };
\draw [fill=lightgray] (4.8000,5.4000) rectangle (5.4000,5.7000);
\draw [fill=lightgray] (5.4000,5.4000) rectangle (6.0000,5.7000);
\draw (6.0000,5.4000) rectangle (6.6000,5.7000);
\draw (6.3000,5.5500) node { \footnotesize 2 };
\draw [fill=lightgray] (6.6000,5.4000) rectangle (7.2000,5.7000);
\draw (7.2000,5.4000) rectangle (7.8000,5.7000);
\draw (7.5000,5.5500) node { \footnotesize 0 };
\draw [fill=lightgray] (7.8000,5.4000) rectangle (8.4000,5.7000);
\draw [fill=lightgray] (8.4000,5.4000) rectangle (9.0000,5.7000);
\draw [fill=lightgray] (9.0000,5.4000) rectangle (9.6000,5.7000);
\draw [fill=lightgray] (9.6000,5.4000) rectangle (10.2000,5.7000);
\draw (10.2000,5.4000) rectangle (10.8000,5.7000);
\draw (10.5000,5.5500) node { \footnotesize 8 };
\draw (10.8000,5.4000) rectangle (11.4000,5.7000);
\draw (11.1000,5.5500) node { \footnotesize 2 };
\draw [fill=lightgray] (11.4000,5.4000) rectangle (12.0000,5.7000);
\draw [fill=lightgray] (12.0000,5.4000) rectangle (12.6000,5.7000);
\draw [fill=lightgray] (12.6000,5.4000) rectangle (13.2000,5.7000);
\draw [fill=lightgray] (13.2000,5.4000) rectangle (13.8000,5.7000);
\draw [fill=lightgray] (1.2000,5.1000) rectangle (1.8000,5.4000);
\draw [fill=lightgray] (1.8000,5.1000) rectangle (2.4000,5.4000);
\draw [fill=lightgray] (2.4000,5.1000) rectangle (3.0000,5.4000);
\draw [fill=lightgray] (3.0000,5.1000) rectangle (3.6000,5.4000);
\draw [fill=lightgray] (3.6000,5.1000) rectangle (4.2000,5.4000);
\draw (4.2000,5.1000) rectangle (4.8000,5.4000);
\draw (4.5000,5.2500) node { \footnotesize 3 };
\draw [fill=lightgray] (4.8000,5.1000) rectangle (5.4000,5.4000);
\draw [fill=lightgray] (5.4000,5.1000) rectangle (6.0000,5.4000);
\draw (6.0000,5.1000) rectangle (6.6000,5.4000);
\draw (6.3000,5.2500) node { \footnotesize 0 };
\draw [fill=lightgray] (6.6000,5.1000) rectangle (7.2000,5.4000);
\draw (7.2000,5.1000) rectangle (7.8000,5.4000);
\draw (7.5000,5.2500) node { \footnotesize 3 };
\draw [fill=lightgray] (7.8000,5.1000) rectangle (8.4000,5.4000);
\draw (8.4000,5.1000) rectangle (9.0000,5.4000);
\draw (8.7000,5.2500) node { \footnotesize 2 };
\draw [fill=lightgray] (9.0000,5.1000) rectangle (9.6000,5.4000);
\draw [fill=lightgray] (9.6000,5.1000) rectangle (10.2000,5.4000);
\draw (10.2000,5.1000) rectangle (10.8000,5.4000);
\draw (10.5000,5.2500) node { \footnotesize 2 };
\draw (10.8000,5.1000) rectangle (11.4000,5.4000);
\draw (11.1000,5.2500) node { \footnotesize 9 };
\draw [fill=lightgray] (11.4000,5.1000) rectangle (12.0000,5.4000);
\draw [fill=lightgray] (12.0000,5.1000) rectangle (12.6000,5.4000);
\draw [fill=lightgray] (12.6000,5.1000) rectangle (13.2000,5.4000);
\draw [fill=lightgray] (13.2000,5.1000) rectangle (13.8000,5.4000);
\draw [fill=lightgray] (13.8000,5.1000) rectangle (14.4000,5.4000);
\draw [fill=lightgray] (1.2000,4.8000) rectangle (1.8000,5.1000);
\draw [fill=lightgray] (1.8000,4.8000) rectangle (2.4000,5.1000);
\draw [fill=lightgray] (2.4000,4.8000) rectangle (3.0000,5.1000);
\draw [fill=lightgray] (3.0000,4.8000) rectangle (3.6000,5.1000);
\draw [fill=lightgray] (3.6000,4.8000) rectangle (4.2000,5.1000);
\draw (4.2000,4.8000) rectangle (4.8000,5.1000);
\draw (4.5000,4.9500) node { \footnotesize 4 };
\draw [fill=lightgray] (4.8000,4.8000) rectangle (5.4000,5.1000);
\draw [fill=lightgray] (5.4000,4.8000) rectangle (6.0000,5.1000);
\draw (6.0000,4.8000) rectangle (6.6000,5.1000);
\draw (6.3000,4.9500) node { \footnotesize 2 };
\draw [fill=lightgray] (6.6000,4.8000) rectangle (7.2000,5.1000);
\draw (7.2000,4.8000) rectangle (7.8000,5.1000);
\draw (7.5000,4.9500) node { \footnotesize 6 };
\draw [fill=lightgray] (7.8000,4.8000) rectangle (8.4000,5.1000);
\draw (8.4000,4.8000) rectangle (9.0000,5.1000);
\draw (8.7000,4.9500) node { \footnotesize 2 };
\draw [fill=lightgray] (9.0000,4.8000) rectangle (9.6000,5.1000);
\draw (9.6000,4.8000) rectangle (10.2000,5.1000);
\draw (9.9000,4.9500) node { \footnotesize 10 };
\draw (10.2000,4.8000) rectangle (10.8000,5.1000);
\draw (10.5000,4.9500) node { \footnotesize 4 };
\draw [fill=lightgray] (10.8000,4.8000) rectangle (11.4000,5.1000);
\draw [fill=lightgray] (11.4000,4.8000) rectangle (12.0000,5.1000);
\draw [fill=lightgray] (12.0000,4.8000) rectangle (12.6000,5.1000);
\draw (12.6000,4.8000) rectangle (13.2000,5.1000);
\draw (12.9000,4.9500) node { \footnotesize 6 };
\draw (13.2000,4.8000) rectangle (13.8000,5.1000);
\draw (13.5000,4.9500) node { \footnotesize 2 };
\draw [fill=lightgray] (13.8000,4.8000) rectangle (14.4000,5.1000);
\draw [fill=lightgray] (1.2000,4.5000) rectangle (1.8000,4.8000);
\draw [fill=lightgray] (1.8000,4.5000) rectangle (2.4000,4.8000);
\draw [fill=lightgray] (2.4000,4.5000) rectangle (3.0000,4.8000);
\draw [fill=lightgray] (3.0000,4.5000) rectangle (3.6000,4.8000);
\draw [fill=lightgray] (3.6000,4.5000) rectangle (4.2000,4.8000);
\draw [fill=lightgray] (4.2000,4.5000) rectangle (4.8000,4.8000);
\draw [fill=lightgray] (4.8000,4.5000) rectangle (5.4000,4.8000);
\draw [fill=lightgray] (5.4000,4.5000) rectangle (6.0000,4.8000);
\draw (6.0000,4.5000) rectangle (6.6000,4.8000);
\draw (6.3000,4.6500) node { \footnotesize 4 };
\draw [fill=lightgray] (6.6000,4.5000) rectangle (7.2000,4.8000);
\draw (7.2000,4.5000) rectangle (7.8000,4.8000);
\draw (7.5000,4.6500) node { \footnotesize 9 };
\draw [fill=lightgray] (7.8000,4.5000) rectangle (8.4000,4.8000);
\draw (8.4000,4.5000) rectangle (9.0000,4.8000);
\draw (8.7000,4.6500) node { \footnotesize 6 };
\draw [fill=lightgray] (9.0000,4.5000) rectangle (9.6000,4.8000);
\draw (9.6000,4.5000) rectangle (10.2000,4.8000);
\draw (9.9000,4.6500) node { \footnotesize 5 };
\draw [fill=lightgray] (10.2000,4.5000) rectangle (10.8000,4.8000);
\draw [fill=lightgray] (10.8000,4.5000) rectangle (11.4000,4.8000);
\draw [fill=lightgray] (11.4000,4.5000) rectangle (12.0000,4.8000);
\draw (12.0000,4.5000) rectangle (12.6000,4.8000);
\draw (12.3000,4.6500) node { \footnotesize 4 };
\draw (12.6000,4.5000) rectangle (13.2000,4.8000);
\draw (12.9000,4.6500) node { \footnotesize 3 };
\draw [fill=lightgray] (13.2000,4.5000) rectangle (13.8000,4.8000);
\draw [fill=lightgray] (13.8000,4.5000) rectangle (14.4000,4.8000);
\draw [fill=lightgray] (14.4000,4.5000) rectangle (15.0000,4.8000);
\draw [fill=lightgray] (1.2000,4.2000) rectangle (1.8000,4.5000);
\draw [fill=lightgray] (1.8000,4.2000) rectangle (2.4000,4.5000);
\draw [fill=lightgray] (2.4000,4.2000) rectangle (3.0000,4.5000);
\draw [fill=lightgray] (3.0000,4.2000) rectangle (3.6000,4.5000);
\draw [fill=lightgray] (3.6000,4.2000) rectangle (4.2000,4.5000);
\draw [fill=lightgray] (4.2000,4.2000) rectangle (4.8000,4.5000);
\draw [fill=lightgray] (4.8000,4.2000) rectangle (5.4000,4.5000);
\draw [fill=lightgray] (5.4000,4.2000) rectangle (6.0000,4.5000);
\draw (6.0000,4.2000) rectangle (6.6000,4.5000);
\draw (6.3000,4.3500) node { \footnotesize 6 };
\draw [fill=lightgray] (6.6000,4.2000) rectangle (7.2000,4.5000);
\draw [fill=lightgray] (7.2000,4.2000) rectangle (7.8000,4.5000);
\draw [fill=lightgray] (7.8000,4.2000) rectangle (8.4000,4.5000);
\draw (8.4000,4.2000) rectangle (9.0000,4.5000);
\draw (8.7000,4.3500) node { \footnotesize 10 };
\draw [fill=lightgray] (9.0000,4.2000) rectangle (9.6000,4.5000);
\draw (9.6000,4.2000) rectangle (10.2000,4.5000);
\draw (9.9000,4.3500) node { \footnotesize 0 };
\draw [fill=lightgray] (10.2000,4.2000) rectangle (10.8000,4.5000);
\draw [fill=lightgray] (10.8000,4.2000) rectangle (11.4000,4.5000);
\draw (11.4000,4.2000) rectangle (12.0000,4.5000);
\draw (11.7000,4.3500) node { \footnotesize 6 };
\draw (12.0000,4.2000) rectangle (12.6000,4.5000);
\draw (12.3000,4.3500) node { \footnotesize 4 };
\draw [fill=lightgray] (12.6000,4.2000) rectangle (13.2000,4.5000);
\draw [fill=lightgray] (13.2000,4.2000) rectangle (13.8000,4.5000);
\draw [fill=lightgray] (13.8000,4.2000) rectangle (14.4000,4.5000);
\draw [fill=lightgray] (14.4000,4.2000) rectangle (15.0000,4.5000);
\draw [fill=lightgray] (1.2000,3.9000) rectangle (1.8000,4.2000);
\draw [fill=lightgray] (1.8000,3.9000) rectangle (2.4000,4.2000);
\draw [fill=lightgray] (2.4000,3.9000) rectangle (3.0000,4.2000);
\draw [fill=lightgray] (3.0000,3.9000) rectangle (3.6000,4.2000);
\draw [fill=lightgray] (3.6000,3.9000) rectangle (4.2000,4.2000);
\draw [fill=lightgray] (4.2000,3.9000) rectangle (4.8000,4.2000);
\draw [fill=lightgray] (4.8000,3.9000) rectangle (5.4000,4.2000);
\draw [fill=lightgray] (5.4000,3.9000) rectangle (6.0000,4.2000);
\draw [fill=lightgray] (6.0000,3.9000) rectangle (6.6000,4.2000);
\draw [fill=lightgray] (6.6000,3.9000) rectangle (7.2000,4.2000);
\draw [fill=lightgray] (7.2000,3.9000) rectangle (7.8000,4.2000);
\draw (7.8000,3.9000) rectangle (8.4000,4.2000);
\draw (8.1000,4.0500) node { \footnotesize 9 };
\draw [fill=lightgray] (8.4000,3.9000) rectangle (9.0000,4.2000);
\draw [fill=lightgray] (9.0000,3.9000) rectangle (9.6000,4.2000);
\draw (9.6000,3.9000) rectangle (10.2000,4.2000);
\draw (9.9000,4.0500) node { \footnotesize 5 };
\draw [fill=lightgray] (10.2000,3.9000) rectangle (10.8000,4.2000);
\draw (10.8000,3.9000) rectangle (11.4000,4.2000);
\draw (11.1000,4.0500) node { \footnotesize 12 };
\draw (11.4000,3.9000) rectangle (12.0000,4.2000);
\draw (11.7000,4.0500) node { \footnotesize 1 };
\draw [fill=lightgray] (12.0000,3.9000) rectangle (12.6000,4.2000);
\draw [fill=lightgray] (12.6000,3.9000) rectangle (13.2000,4.2000);
\draw [fill=lightgray] (13.2000,3.9000) rectangle (13.8000,4.2000);
\draw [fill=lightgray] (13.8000,3.9000) rectangle (14.4000,4.2000);
\draw [fill=lightgray] (14.4000,3.9000) rectangle (15.0000,4.2000);
\draw [fill=lightgray] (15.0000,3.9000) rectangle (15.6000,4.2000);
\draw [fill=lightgray] (1.2000,3.6000) rectangle (1.8000,3.9000);
\draw [fill=lightgray] (1.8000,3.6000) rectangle (2.4000,3.9000);
\draw [fill=lightgray] (2.4000,3.6000) rectangle (3.0000,3.9000);
\draw [fill=lightgray] (3.0000,3.6000) rectangle (3.6000,3.9000);
\draw [fill=lightgray] (3.6000,3.6000) rectangle (4.2000,3.9000);
\draw [fill=lightgray] (4.2000,3.6000) rectangle (4.8000,3.9000);
\draw [fill=lightgray] (4.8000,3.6000) rectangle (5.4000,3.9000);
\draw [fill=lightgray] (5.4000,3.6000) rectangle (6.0000,3.9000);
\draw [fill=lightgray] (6.0000,3.6000) rectangle (6.6000,3.9000);
\draw [fill=lightgray] (6.6000,3.6000) rectangle (7.2000,3.9000);
\draw [fill=lightgray] (7.2000,3.6000) rectangle (7.8000,3.9000);
\draw (7.8000,3.6000) rectangle (8.4000,3.9000);
\draw (8.1000,3.7500) node { \footnotesize 6 };
\draw [fill=lightgray] (8.4000,3.6000) rectangle (9.0000,3.9000);
\draw [fill=lightgray] (9.0000,3.6000) rectangle (9.6000,3.9000);
\draw (9.6000,3.6000) rectangle (10.2000,3.9000);
\draw (9.9000,3.7500) node { \footnotesize 10 };
\draw [fill=lightgray] (10.2000,3.6000) rectangle (10.8000,3.9000);
\draw (10.8000,3.6000) rectangle (11.4000,3.9000);
\draw (11.1000,3.7500) node { \footnotesize 6 };
\draw (11.4000,3.6000) rectangle (12.0000,3.9000);
\draw (11.7000,3.7500) node { \footnotesize 8 };
\draw [fill=lightgray] (12.0000,3.6000) rectangle (12.6000,3.9000);
\draw [fill=lightgray] (12.6000,3.6000) rectangle (13.2000,3.9000);
\draw [fill=lightgray] (13.2000,3.6000) rectangle (13.8000,3.9000);
\draw (13.8000,3.6000) rectangle (14.4000,3.9000);
\draw (14.1000,3.7500) node { \footnotesize 6 };
\draw (14.4000,3.6000) rectangle (15.0000,3.9000);
\draw (14.7000,3.7500) node { \footnotesize 2 };
\draw (15.0000,3.6000) rectangle (15.6000,3.9000);
\draw (15.3000,3.7500) node { \footnotesize 0 };
\draw [fill=lightgray] (1.2000,3.3000) rectangle (1.8000,3.6000);
\draw [fill=lightgray] (1.8000,3.3000) rectangle (2.4000,3.6000);
\draw [fill=lightgray] (2.4000,3.3000) rectangle (3.0000,3.6000);
\draw [fill=lightgray] (3.0000,3.3000) rectangle (3.6000,3.6000);
\draw [fill=lightgray] (3.6000,3.3000) rectangle (4.2000,3.6000);
\draw [fill=lightgray] (4.2000,3.3000) rectangle (4.8000,3.6000);
\draw (4.8000,3.3000) rectangle (5.4000,3.6000);
\draw (5.1000,3.4500) node { \footnotesize 5 };
\draw [fill=lightgray] (5.4000,3.3000) rectangle (6.0000,3.6000);
\draw [fill=lightgray] (6.0000,3.3000) rectangle (6.6000,3.6000);
\draw (6.6000,3.3000) rectangle (7.2000,3.6000);
\draw (6.9000,3.4500) node { \footnotesize 8 };
\draw [fill=lightgray] (7.2000,3.3000) rectangle (7.8000,3.6000);
\draw (7.8000,3.3000) rectangle (8.4000,3.6000);
\draw (8.1000,3.4500) node { \footnotesize 3 };
\draw [fill=lightgray] (8.4000,3.3000) rectangle (9.0000,3.6000);
\draw (9.0000,3.3000) rectangle (9.6000,3.6000);
\draw (9.3000,3.4500) node { \footnotesize 6 };
\draw [fill=lightgray] (9.6000,3.3000) rectangle (10.2000,3.6000);
\draw [fill=lightgray] (10.2000,3.3000) rectangle (10.8000,3.6000);
\draw (10.8000,3.3000) rectangle (11.4000,3.6000);
\draw (11.1000,3.4500) node { \footnotesize 0 };
\draw [fill=lightgray] (11.4000,3.3000) rectangle (12.0000,3.6000);
\draw [fill=lightgray] (12.0000,3.3000) rectangle (12.6000,3.6000);
\draw [fill=lightgray] (12.6000,3.3000) rectangle (13.2000,3.6000);
\draw (13.2000,3.3000) rectangle (13.8000,3.6000);
\draw (13.5000,3.4500) node { \footnotesize 3 };
\draw (13.8000,3.3000) rectangle (14.4000,3.6000);
\draw (14.1000,3.4500) node { \footnotesize 4 };
\draw (14.4000,3.3000) rectangle (15.0000,3.6000);
\draw (14.7000,3.4500) node { \footnotesize 9 };
\draw [fill=lightgray] (15.0000,3.3000) rectangle (15.6000,3.6000);
\draw [fill=lightgray] (15.6000,3.3000) rectangle (16.2000,3.6000);
\draw [fill=lightgray] (1.2000,3.0000) rectangle (1.8000,3.3000);
\draw [fill=lightgray] (1.8000,3.0000) rectangle (2.4000,3.3000);
\draw [fill=lightgray] (2.4000,3.0000) rectangle (3.0000,3.3000);
\draw [fill=lightgray] (3.0000,3.0000) rectangle (3.6000,3.3000);
\draw [fill=lightgray] (3.6000,3.0000) rectangle (4.2000,3.3000);
\draw [fill=lightgray] (4.2000,3.0000) rectangle (4.8000,3.3000);
\draw (4.8000,3.0000) rectangle (5.4000,3.3000);
\draw (5.1000,3.1500) node { \footnotesize 4 };
\draw [fill=lightgray] (5.4000,3.0000) rectangle (6.0000,3.3000);
\draw [fill=lightgray] (6.0000,3.0000) rectangle (6.6000,3.3000);
\draw (6.6000,3.0000) rectangle (7.2000,3.3000);
\draw (6.9000,3.1500) node { \footnotesize 6 };
\draw [fill=lightgray] (7.2000,3.0000) rectangle (7.8000,3.3000);
\draw (7.8000,3.0000) rectangle (8.4000,3.3000);
\draw (8.1000,3.1500) node { \footnotesize 0 };
\draw [fill=lightgray] (8.4000,3.0000) rectangle (9.0000,3.3000);
\draw (9.0000,3.0000) rectangle (9.6000,3.3000);
\draw (9.3000,3.1500) node { \footnotesize 2 };
\draw [fill=lightgray] (9.6000,3.0000) rectangle (10.2000,3.3000);
\draw (10.2000,3.0000) rectangle (10.8000,3.3000);
\draw (10.5000,3.1500) node { \footnotesize 12 };
\draw (10.8000,3.0000) rectangle (11.4000,3.3000);
\draw (11.1000,3.1500) node { \footnotesize 6 };
\draw [fill=lightgray] (11.4000,3.0000) rectangle (12.0000,3.3000);
\draw [fill=lightgray] (12.0000,3.0000) rectangle (12.6000,3.3000);
\draw (12.6000,3.0000) rectangle (13.2000,3.3000);
\draw (12.9000,3.1500) node { \footnotesize 4 };
\draw (13.2000,3.0000) rectangle (13.8000,3.3000);
\draw (13.5000,3.1500) node { \footnotesize 6 };
\draw [fill=lightgray] (13.8000,3.0000) rectangle (14.4000,3.3000);
\draw [fill=lightgray] (14.4000,3.0000) rectangle (15.0000,3.3000);
\draw [fill=lightgray] (15.0000,3.0000) rectangle (15.6000,3.3000);
\draw [fill=lightgray] (15.6000,3.0000) rectangle (16.2000,3.3000);
\draw [fill=lightgray] (1.2000,2.7000) rectangle (1.8000,3.0000);
\draw [fill=lightgray] (1.8000,2.7000) rectangle (2.4000,3.0000);
\draw [fill=lightgray] (2.4000,2.7000) rectangle (3.0000,3.0000);
\draw [fill=lightgray] (3.0000,2.7000) rectangle (3.6000,3.0000);
\draw [fill=lightgray] (3.6000,2.7000) rectangle (4.2000,3.0000);
\draw [fill=lightgray] (4.2000,2.7000) rectangle (4.8000,3.0000);
\draw (4.8000,2.7000) rectangle (5.4000,3.0000);
\draw (5.1000,2.8500) node { \footnotesize 3 };
\draw [fill=lightgray] (5.4000,2.7000) rectangle (6.0000,3.0000);
\draw [fill=lightgray] (6.0000,2.7000) rectangle (6.6000,3.0000);
\draw (6.6000,2.7000) rectangle (7.2000,3.0000);
\draw (6.9000,2.8500) node { \footnotesize 4 };
\draw [fill=lightgray] (7.2000,2.7000) rectangle (7.8000,3.0000);
\draw (7.8000,2.7000) rectangle (8.4000,3.0000);
\draw (8.1000,2.8500) node { \footnotesize 3 };
\draw [fill=lightgray] (8.4000,2.7000) rectangle (9.0000,3.0000);
\draw (9.0000,2.7000) rectangle (9.6000,3.0000);
\draw (9.3000,2.8500) node { \footnotesize 2 };
\draw [fill=lightgray] (9.6000,2.7000) rectangle (10.2000,3.0000);
\draw (10.2000,2.7000) rectangle (10.8000,3.0000);
\draw (10.5000,2.8500) node { \footnotesize 7 };
\draw [fill=lightgray] (10.8000,2.7000) rectangle (11.4000,3.0000);
\draw [fill=lightgray] (11.4000,2.7000) rectangle (12.0000,3.0000);
\draw (12.0000,2.7000) rectangle (12.6000,3.0000);
\draw (12.3000,2.8500) node { \footnotesize 9 };
\draw [pattern=north east lines] (12.6000,2.7000) rectangle (13.2000,3.0000);
\draw [fill=lightgray] (13.2000,2.7000) rectangle (13.8000,3.0000);
\draw [fill=lightgray] (13.8000,2.7000) rectangle (14.4000,3.0000);
\draw [fill=lightgray] (14.4000,2.7000) rectangle (15.0000,3.0000);
\draw [fill=lightgray] (15.0000,2.7000) rectangle (15.6000,3.0000);
\draw [fill=lightgray] (15.6000,2.7000) rectangle (16.2000,3.0000);
\draw [pattern=north east lines] (16.2000,2.7000) rectangle (16.8000,3.0000);
\draw [fill=lightgray] (1.2000,2.4000) rectangle (1.8000,2.7000);
\draw [fill=lightgray] (1.8000,2.4000) rectangle (2.4000,2.7000);
\draw [fill=lightgray] (2.4000,2.4000) rectangle (3.0000,2.7000);
\draw [fill=lightgray] (3.0000,2.4000) rectangle (3.6000,2.7000);
\draw [fill=lightgray] (3.6000,2.4000) rectangle (4.2000,2.7000);
\draw [fill=lightgray] (4.2000,2.4000) rectangle (4.8000,2.7000);
\draw (4.8000,2.4000) rectangle (5.4000,2.7000);
\draw (5.1000,2.5500) node { \footnotesize 2 };
\draw [fill=lightgray] (5.4000,2.4000) rectangle (6.0000,2.7000);
\draw [fill=lightgray] (6.0000,2.4000) rectangle (6.6000,2.7000);
\draw (6.6000,2.4000) rectangle (7.2000,2.7000);
\draw (6.9000,2.5500) node { \footnotesize 2 };
\draw [fill=lightgray] (7.2000,2.4000) rectangle (7.8000,2.7000);
\draw (7.8000,2.4000) rectangle (8.4000,2.7000);
\draw (8.1000,2.5500) node { \footnotesize 6 };
\draw [fill=lightgray] (8.4000,2.4000) rectangle (9.0000,2.7000);
\draw (9.0000,2.4000) rectangle (9.6000,2.7000);
\draw (9.3000,2.5500) node { \footnotesize 6 };
\draw [fill=lightgray] (9.6000,2.4000) rectangle (10.2000,2.7000);
\draw (10.2000,2.4000) rectangle (10.8000,2.7000);
\draw (10.5000,2.5500) node { \footnotesize 2 };
\draw [fill=lightgray] (10.8000,2.4000) rectangle (11.4000,2.7000);
\draw [fill=lightgray] (11.4000,2.4000) rectangle (12.0000,2.7000);
\draw (12.0000,2.4000) rectangle (12.6000,2.7000);
\draw (12.3000,2.5500) node { \footnotesize 2 };
\draw [fill=lightgray] (12.6000,2.4000) rectangle (13.2000,2.7000);
\draw [fill=lightgray] (13.2000,2.4000) rectangle (13.8000,2.7000);
\draw [fill=lightgray] (13.8000,2.4000) rectangle (14.4000,2.7000);
\draw [pattern=north east lines] (14.4000,2.4000) rectangle (15.0000,2.7000);
\draw [pattern=north east lines] (15.0000,2.4000) rectangle (15.6000,2.7000);
\draw [pattern=north east lines] (15.6000,2.4000) rectangle (16.2000,2.7000);
\draw (16.2000,2.4000) rectangle (16.8000,2.7000);
\draw (16.5000,2.5500) node { \footnotesize 0 };
\draw [fill=lightgray] (1.2000,2.1000) rectangle (1.8000,2.4000);
\draw [fill=lightgray] (1.8000,2.1000) rectangle (2.4000,2.4000);
\draw [fill=lightgray] (2.4000,2.1000) rectangle (3.0000,2.4000);
\draw [fill=lightgray] (3.0000,2.1000) rectangle (3.6000,2.4000);
\draw [fill=lightgray] (3.6000,2.1000) rectangle (4.2000,2.4000);
\draw [fill=lightgray] (4.2000,2.1000) rectangle (4.8000,2.4000);
\draw (4.8000,2.1000) rectangle (5.4000,2.4000);
\draw (5.1000,2.2500) node { \footnotesize 1 };
\draw [fill=lightgray] (5.4000,2.1000) rectangle (6.0000,2.4000);
\draw [fill=lightgray] (6.0000,2.1000) rectangle (6.6000,2.4000);
\draw (6.6000,2.1000) rectangle (7.2000,2.4000);
\draw (6.9000,2.2500) node { \footnotesize 0 };
\draw [fill=lightgray] (7.2000,2.1000) rectangle (7.8000,2.4000);
\draw (7.8000,2.1000) rectangle (8.4000,2.4000);
\draw (8.1000,2.2500) node { \footnotesize 9 };
\draw [fill=lightgray] (8.4000,2.1000) rectangle (9.0000,2.4000);
\draw (9.0000,2.1000) rectangle (9.6000,2.4000);
\draw (9.3000,2.2500) node { \footnotesize 10 };
\draw [fill=lightgray] (9.6000,2.1000) rectangle (10.2000,2.4000);
\draw [fill=lightgray] (10.2000,2.1000) rectangle (10.8000,2.4000);
\draw [fill=lightgray] (10.8000,2.1000) rectangle (11.4000,2.4000);
\draw [fill=lightgray] (11.4000,2.1000) rectangle (12.0000,2.4000);
\draw [pattern=north east lines] (12.0000,2.1000) rectangle (12.6000,2.4000);
\draw [pattern=north east lines] (12.6000,2.1000) rectangle (13.2000,2.4000);
\draw [pattern=north east lines] (13.2000,2.1000) rectangle (13.8000,2.4000);
\draw [pattern=north east lines] (13.8000,2.1000) rectangle (14.4000,2.4000);
\draw [pattern=north east lines] (14.4000,2.1000) rectangle (15.0000,2.4000);
\draw [pattern=north east lines] (15.0000,2.1000) rectangle (15.6000,2.4000);
\draw [pattern=north east lines] (15.6000,2.1000) rectangle (16.2000,2.4000);
\draw [pattern=north east lines] (16.2000,2.1000) rectangle (16.8000,2.4000);
\draw [pattern=north east lines] (16.8000,2.1000) rectangle (17.4000,2.4000);
\draw [fill=lightgray] (1.2000,1.8000) rectangle (1.8000,2.1000);
\draw [fill=lightgray] (1.8000,1.8000) rectangle (2.4000,2.1000);
\draw [fill=lightgray] (2.4000,1.8000) rectangle (3.0000,2.1000);
\draw [fill=lightgray] (3.0000,1.8000) rectangle (3.6000,2.1000);
\draw [fill=lightgray] (3.6000,1.8000) rectangle (4.2000,2.1000);
\draw [fill=lightgray] (4.2000,1.8000) rectangle (4.8000,2.1000);
\draw [fill=lightgray] (4.8000,1.8000) rectangle (5.4000,2.1000);
\draw [fill=lightgray] (5.4000,1.8000) rectangle (6.0000,2.1000);
\draw [fill=lightgray] (6.0000,1.8000) rectangle (6.6000,2.1000);
\draw (6.6000,1.8000) rectangle (7.2000,2.1000);
\draw (6.9000,1.9500) node { \footnotesize 2 };
\draw [fill=lightgray] (7.2000,1.8000) rectangle (7.8000,2.1000);
\draw [fill=lightgray] (7.8000,1.8000) rectangle (8.4000,2.1000);
\draw [fill=lightgray] (8.4000,1.8000) rectangle (9.0000,2.1000);
\draw [fill=lightgray] (9.0000,1.8000) rectangle (9.6000,2.1000);
\draw [fill=lightgray] (9.6000,1.8000) rectangle (10.2000,2.1000);
\draw (10.2000,1.8000) rectangle (10.8000,2.1000);
\draw (10.5000,1.9500) node { \footnotesize 8 };
\draw [fill=lightgray] (10.8000,1.8000) rectangle (11.4000,2.1000);
\draw [pattern=north east lines] (11.4000,1.8000) rectangle (12.0000,2.1000);
\draw [pattern=north east lines] (12.0000,1.8000) rectangle (12.6000,2.1000);
\draw [pattern=north east lines] (12.6000,1.8000) rectangle (13.2000,2.1000);
\draw [pattern=north east lines] (13.2000,1.8000) rectangle (13.8000,2.1000);
\draw [pattern=north east lines] (13.8000,1.8000) rectangle (14.4000,2.1000);
\draw [pattern=north east lines] (14.4000,1.8000) rectangle (15.0000,2.1000);
\draw [pattern=north east lines] (15.0000,1.8000) rectangle (15.6000,2.1000);
\draw [pattern=north east lines] (15.6000,1.8000) rectangle (16.2000,2.1000);
\draw [pattern=north east lines] (16.2000,1.8000) rectangle (16.8000,2.1000);
\draw [fill=lightgray] (16.8000,1.8000) rectangle (17.4000,2.1000);
\draw [fill=lightgray] (1.2000,1.5000) rectangle (1.8000,1.8000);
\draw [fill=lightgray] (1.8000,1.5000) rectangle (2.4000,1.8000);
\draw [fill=lightgray] (2.4000,1.5000) rectangle (3.0000,1.8000);
\draw [fill=lightgray] (3.0000,1.5000) rectangle (3.6000,1.8000);
\draw [fill=lightgray] (3.6000,1.5000) rectangle (4.2000,1.8000);
\draw [fill=lightgray] (4.2000,1.5000) rectangle (4.8000,1.8000);
\draw (4.8000,1.5000) rectangle (5.4000,1.8000);
\draw (5.1000,1.6500) node { \footnotesize 1 };
\draw [fill=lightgray] (5.4000,1.5000) rectangle (6.0000,1.8000);
\draw [fill=lightgray] (6.0000,1.5000) rectangle (6.6000,1.8000);
\draw (6.6000,1.5000) rectangle (7.2000,1.8000);
\draw (6.9000,1.6500) node { \footnotesize 4 };
\draw [fill=lightgray] (7.2000,1.5000) rectangle (7.8000,1.8000);
\draw [fill=lightgray] (7.8000,1.5000) rectangle (8.4000,1.8000);
\draw (8.4000,1.5000) rectangle (9.0000,1.8000);
\draw (8.7000,1.6500) node { \footnotesize 11 };
\draw [fill=lightgray] (9.0000,1.5000) rectangle (9.6000,1.8000);
\draw [fill=lightgray] (9.6000,1.5000) rectangle (10.2000,1.8000);
\draw (10.2000,1.5000) rectangle (10.8000,1.8000);
\draw (10.5000,1.6500) node { \footnotesize 13 };
\draw [pattern=north east lines] (10.8000,1.5000) rectangle (11.4000,1.8000);
\draw (11.4000,1.5000) rectangle (12.0000,1.8000);
\draw (11.7000,1.6500) node { \footnotesize 0 };
\draw [pattern=north east lines] (12.0000,1.5000) rectangle (12.6000,1.8000);
\draw [pattern=north east lines] (12.6000,1.5000) rectangle (13.2000,1.8000);
\draw [pattern=north east lines] (13.2000,1.5000) rectangle (13.8000,1.8000);
\draw [pattern=north east lines] (13.8000,1.5000) rectangle (14.4000,1.8000);
\draw [pattern=north east lines] (14.4000,1.5000) rectangle (15.0000,1.8000);
\draw [pattern=north east lines] (15.0000,1.5000) rectangle (15.6000,1.8000);
\draw [pattern=north east lines] (15.6000,1.5000) rectangle (16.2000,1.8000);
\draw [pattern=north east lines] (16.2000,1.5000) rectangle (16.8000,1.8000);
\draw [pattern=north east lines] (16.8000,1.5000) rectangle (17.4000,1.8000);
\draw [pattern=north east lines] (17.4000,1.5000) rectangle (18.0000,1.8000);
\draw [fill=lightgray] (1.2000,1.2000) rectangle (1.8000,1.5000);
\draw [fill=lightgray] (1.8000,1.2000) rectangle (2.4000,1.5000);
\draw [fill=lightgray] (2.4000,1.2000) rectangle (3.0000,1.5000);
\draw [fill=lightgray] (3.0000,1.2000) rectangle (3.6000,1.5000);
\draw [fill=lightgray] (3.6000,1.2000) rectangle (4.2000,1.5000);
\draw [fill=lightgray] (4.2000,1.2000) rectangle (4.8000,1.5000);
\draw (4.8000,1.2000) rectangle (5.4000,1.5000);
\draw (5.1000,1.3500) node { \footnotesize 2 };
\draw [fill=lightgray] (5.4000,1.2000) rectangle (6.0000,1.5000);
\draw [fill=lightgray] (6.0000,1.2000) rectangle (6.6000,1.5000);
\draw (6.6000,1.2000) rectangle (7.2000,1.5000);
\draw (6.9000,1.3500) node { \footnotesize 6 };
\draw [fill=lightgray] (7.2000,1.2000) rectangle (7.8000,1.5000);
\draw [fill=lightgray] (7.8000,1.2000) rectangle (8.4000,1.5000);
\draw (8.4000,1.2000) rectangle (9.0000,1.5000);
\draw (8.7000,1.3500) node { \footnotesize 8 };
\draw [fill=lightgray] (9.0000,1.2000) rectangle (9.6000,1.5000);
\draw (9.6000,1.2000) rectangle (10.2000,1.5000);
\draw (9.9000,1.3500) node { \footnotesize 8 };
\draw [fill=lightgray] (10.2000,1.2000) rectangle (10.8000,1.5000);
\draw [pattern=north east lines] (10.8000,1.2000) rectangle (11.4000,1.5000);
\draw [pattern=north east lines] (11.4000,1.2000) rectangle (12.0000,1.5000);
\draw [pattern=north east lines] (12.0000,1.2000) rectangle (12.6000,1.5000);
\draw [pattern=north east lines] (12.6000,1.2000) rectangle (13.2000,1.5000);
\draw [pattern=north east lines] (13.2000,1.2000) rectangle (13.8000,1.5000);
\draw [pattern=north east lines] (13.8000,1.2000) rectangle (14.4000,1.5000);
\draw [pattern=north east lines] (14.4000,1.2000) rectangle (15.0000,1.5000);
\draw [pattern=north east lines] (15.0000,1.2000) rectangle (15.6000,1.5000);
\draw [pattern=north east lines] (15.6000,1.2000) rectangle (16.2000,1.5000);
\draw [pattern=north east lines] (16.2000,1.2000) rectangle (16.8000,1.5000);
\draw [pattern=north east lines] (16.8000,1.2000) rectangle (17.4000,1.5000);
\draw [fill=lightgray] (17.4000,1.2000) rectangle (18.0000,1.5000);
\draw [fill=lightgray] (1.2000,0.9000) rectangle (1.8000,1.2000);
\draw [fill=lightgray] (1.8000,0.9000) rectangle (2.4000,1.2000);
\draw [fill=lightgray] (2.4000,0.9000) rectangle (3.0000,1.2000);
\draw [fill=lightgray] (3.0000,0.9000) rectangle (3.6000,1.2000);
\draw [fill=lightgray] (3.6000,0.9000) rectangle (4.2000,1.2000);
\draw [fill=lightgray] (4.2000,0.9000) rectangle (4.8000,1.2000);
\draw (4.8000,0.9000) rectangle (5.4000,1.2000);
\draw (5.1000,1.0500) node { \footnotesize 3 };
\draw [fill=lightgray] (5.4000,0.9000) rectangle (6.0000,1.2000);
\draw [fill=lightgray] (6.0000,0.9000) rectangle (6.6000,1.2000);
\draw (6.6000,0.9000) rectangle (7.2000,1.2000);
\draw (6.9000,1.0500) node { \footnotesize 8 };
\draw [fill=lightgray] (7.2000,0.9000) rectangle (7.8000,1.2000);
\draw [fill=lightgray] (7.8000,0.9000) rectangle (8.4000,1.2000);
\draw (8.4000,0.9000) rectangle (9.0000,1.2000);
\draw (8.7000,1.0500) node { \footnotesize 5 };
\draw [fill=lightgray] (9.0000,0.9000) rectangle (9.6000,1.2000);
\draw [fill=lightgray] (9.6000,0.9000) rectangle (10.2000,1.2000);
\draw [fill=lightgray] (10.2000,0.9000) rectangle (10.8000,1.2000);
\draw [pattern=north east lines] (10.8000,0.9000) rectangle (11.4000,1.2000);
\draw [pattern=north east lines] (11.4000,0.9000) rectangle (12.0000,1.2000);
\draw [pattern=north east lines] (12.0000,0.9000) rectangle (12.6000,1.2000);
\draw [pattern=north east lines] (12.6000,0.9000) rectangle (13.2000,1.2000);
\draw [pattern=north east lines] (13.2000,0.9000) rectangle (13.8000,1.2000);
\draw [pattern=north east lines] (13.8000,0.9000) rectangle (14.4000,1.2000);
\draw [pattern=north east lines] (14.4000,0.9000) rectangle (15.0000,1.2000);
\draw [pattern=north east lines] (15.0000,0.9000) rectangle (15.6000,1.2000);
\draw (15.6000,0.9000) rectangle (16.2000,1.2000);
\draw (15.9000,1.0500) node { \footnotesize 1 };
\draw [pattern=north east lines] (16.2000,0.9000) rectangle (16.8000,1.2000);
\draw [pattern=north east lines] (16.8000,0.9000) rectangle (17.4000,1.2000);
\draw [pattern=north east lines] (17.4000,0.9000) rectangle (18.0000,1.2000);
\draw [pattern=north east lines] (18.0000,0.9000) rectangle (18.6000,1.2000);
\draw [fill=lightgray] (1.2000,0.6000) rectangle (1.8000,0.9000);
\draw [fill=lightgray] (1.8000,0.6000) rectangle (2.4000,0.9000);
\draw [fill=lightgray] (2.4000,0.6000) rectangle (3.0000,0.9000);
\draw [fill=lightgray] (3.0000,0.6000) rectangle (3.6000,0.9000);
\draw [fill=lightgray] (3.6000,0.6000) rectangle (4.2000,0.9000);
\draw [fill=lightgray] (4.2000,0.6000) rectangle (4.8000,0.9000);
\draw (4.8000,0.6000) rectangle (5.4000,0.9000);
\draw (5.1000,0.7500) node { \footnotesize 4 };
\draw [fill=lightgray] (5.4000,0.6000) rectangle (6.0000,0.9000);
\draw [fill=lightgray] (6.0000,0.6000) rectangle (6.6000,0.9000);
\draw (6.6000,0.6000) rectangle (7.2000,0.9000);
\draw (6.9000,0.7500) node { \footnotesize 10 };
\draw [fill=lightgray] (7.2000,0.6000) rectangle (7.8000,0.9000);
\draw [fill=lightgray] (7.8000,0.6000) rectangle (8.4000,0.9000);
\draw (8.4000,0.6000) rectangle (9.0000,0.9000);
\draw (8.7000,0.7500) node { \footnotesize 2 };
\draw [fill=lightgray] (9.0000,0.6000) rectangle (9.6000,0.9000);
\draw (9.6000,0.6000) rectangle (10.2000,0.9000);
\draw (9.9000,0.7500) node { \footnotesize 0 };
\draw [fill=lightgray] (10.2000,0.6000) rectangle (10.8000,0.9000);
\draw [pattern=north east lines] (10.8000,0.6000) rectangle (11.4000,0.9000);
\draw [pattern=north east lines] (11.4000,0.6000) rectangle (12.0000,0.9000);
\draw [pattern=north east lines] (12.0000,0.6000) rectangle (12.6000,0.9000);
\draw (12.6000,0.6000) rectangle (13.2000,0.9000);
\draw (12.9000,0.7500) node { \footnotesize 0 };
\draw [pattern=north east lines] (13.2000,0.6000) rectangle (13.8000,0.9000);
\draw [pattern=north east lines] (13.8000,0.6000) rectangle (14.4000,0.9000);
\draw [pattern=north east lines] (14.4000,0.6000) rectangle (15.0000,0.9000);
\draw (15.0000,0.6000) rectangle (15.6000,0.9000);
\draw (15.3000,0.7500) node { \footnotesize 0 };
\draw [pattern=north east lines] (15.6000,0.6000) rectangle (16.2000,0.9000);
\draw [pattern=north east lines] (16.2000,0.6000) rectangle (16.8000,0.9000);
\draw [pattern=north east lines] (16.8000,0.6000) rectangle (17.4000,0.9000);
\draw [pattern=north east lines] (17.4000,0.6000) rectangle (18.0000,0.9000);
\draw [pattern=north east lines] (18.0000,0.6000) rectangle (18.6000,0.9000);
\draw [fill=lightgray] (1.2000,0.3000) rectangle (1.8000,0.6000);
\draw [fill=lightgray] (1.8000,0.3000) rectangle (2.4000,0.6000);
\draw [fill=lightgray] (2.4000,0.3000) rectangle (3.0000,0.6000);
\draw [fill=lightgray] (3.0000,0.3000) rectangle (3.6000,0.6000);
\draw [fill=lightgray] (3.6000,0.3000) rectangle (4.2000,0.6000);
\draw [fill=lightgray] (4.2000,0.3000) rectangle (4.8000,0.6000);
\draw (4.8000,0.3000) rectangle (5.4000,0.6000);
\draw (5.1000,0.4500) node { \footnotesize 5 };
\draw [fill=lightgray] (5.4000,0.3000) rectangle (6.0000,0.6000);
\draw [fill=lightgray] (6.0000,0.3000) rectangle (6.6000,0.6000);
\draw [fill=lightgray] (6.6000,0.3000) rectangle (7.2000,0.6000);
\draw (7.2000,0.3000) rectangle (7.8000,0.6000);
\draw (7.5000,0.4500) node { \footnotesize 10 };
\draw [fill=lightgray] (7.8000,0.3000) rectangle (8.4000,0.6000);
\draw (8.4000,0.3000) rectangle (9.0000,0.6000);
\draw (8.7000,0.4500) node { \footnotesize 1 };
\draw [fill=lightgray] (9.0000,0.3000) rectangle (9.6000,0.6000);
\draw (9.6000,0.3000) rectangle (10.2000,0.6000);
\draw (9.9000,0.4500) node { \footnotesize 4 };
\draw [fill=lightgray] (10.2000,0.3000) rectangle (10.8000,0.6000);
\draw (10.8000,0.3000) rectangle (11.4000,0.6000);
\draw (11.1000,0.4500) node { \footnotesize 1 };
\draw [pattern=north east lines] (11.4000,0.3000) rectangle (12.0000,0.6000);
\draw [pattern=north east lines] (12.0000,0.3000) rectangle (12.6000,0.6000);
\draw [pattern=north east lines] (12.6000,0.3000) rectangle (13.2000,0.6000);
\draw [pattern=north east lines] (13.2000,0.3000) rectangle (13.8000,0.6000);
\draw [pattern=north east lines] (13.8000,0.3000) rectangle (14.4000,0.6000);
\draw [pattern=north east lines] (14.4000,0.3000) rectangle (15.0000,0.6000);
\draw [pattern=north east lines] (15.0000,0.3000) rectangle (15.6000,0.6000);
\draw [pattern=north east lines] (15.6000,0.3000) rectangle (16.2000,0.6000);
\draw [pattern=north east lines] (16.2000,0.3000) rectangle (16.8000,0.6000);
\draw [pattern=north east lines] (16.8000,0.3000) rectangle (17.4000,0.6000);
\draw [pattern=north east lines] (17.4000,0.3000) rectangle (18.0000,0.6000);
\draw [pattern=north east lines] (18.0000,0.3000) rectangle (18.6000,0.6000);
\draw [pattern=north east lines] (18.6000,0.3000) rectangle (19.2000,0.6000);
\draw [fill=lightgray] (1.2000,0.0000) rectangle (1.8000,0.3000);
\draw [fill=lightgray] (1.8000,0.0000) rectangle (2.4000,0.3000);
\draw [fill=lightgray] (2.4000,0.0000) rectangle (3.0000,0.3000);
\draw [fill=lightgray] (3.0000,0.0000) rectangle (3.6000,0.3000);
\draw [fill=lightgray] (3.6000,0.0000) rectangle (4.2000,0.3000);
\draw [fill=lightgray] (4.2000,0.0000) rectangle (4.8000,0.3000);
\draw [fill=lightgray] (4.8000,0.0000) rectangle (5.4000,0.3000);
\draw [fill=lightgray] (5.4000,0.0000) rectangle (6.0000,0.3000);
\draw [fill=lightgray] (6.0000,0.0000) rectangle (6.6000,0.3000);
\draw [fill=lightgray] (6.6000,0.0000) rectangle (7.2000,0.3000);
\draw [fill=lightgray] (7.2000,0.0000) rectangle (7.8000,0.3000);
\draw [fill=lightgray] (7.8000,0.0000) rectangle (8.4000,0.3000);
\draw (8.4000,0.0000) rectangle (9.0000,0.3000);
\draw (8.7000,0.1500) node { \footnotesize 4 };
\draw [fill=lightgray] (9.0000,0.0000) rectangle (9.6000,0.3000);
\draw (9.6000,0.0000) rectangle (10.2000,0.3000);
\draw (9.9000,0.1500) node { \footnotesize 8 };
\draw [fill=lightgray] (10.2000,0.0000) rectangle (10.8000,0.3000);
\draw [pattern=north east lines] (10.8000,0.0000) rectangle (11.4000,0.3000);
\draw [pattern=north east lines] (11.4000,0.0000) rectangle (12.0000,0.3000);
\draw [pattern=north east lines] (12.0000,0.0000) rectangle (12.6000,0.3000);
\draw [pattern=north east lines] (12.6000,0.0000) rectangle (13.2000,0.3000);
\draw [pattern=north east lines] (13.2000,0.0000) rectangle (13.8000,0.3000);
\draw [pattern=north east lines] (13.8000,0.0000) rectangle (14.4000,0.3000);
\draw [pattern=north east lines] (14.4000,0.0000) rectangle (15.0000,0.3000);
\draw [pattern=north east lines] (15.0000,0.0000) rectangle (15.6000,0.3000);
\draw [pattern=north east lines] (15.6000,0.0000) rectangle (16.2000,0.3000);
\draw [pattern=north east lines] (16.2000,0.0000) rectangle (16.8000,0.3000);
\draw [pattern=north east lines] (16.8000,0.0000) rectangle (17.4000,0.3000);
\draw [pattern=north east lines] (17.4000,0.0000) rectangle (18.0000,0.3000);
\draw [pattern=north east lines] (18.0000,0.0000) rectangle (18.6000,0.3000);
\draw [fill=lightgray] (18.6000,0.0000) rectangle (19.2000,0.3000);
\draw (0,17.8500) node { \footnotesize 4 };
\draw (0,17.5500) node { \footnotesize 5 };
\draw (0,17.2500) node { \footnotesize 6 };
\draw (0,16.9500) node { \footnotesize 7 };
\draw (0,16.6500) node { \footnotesize 8 };
\draw (0,16.3500) node { \footnotesize 9 };
\draw (0,16.0500) node { \footnotesize 10 };
\draw (0,15.7500) node { \footnotesize 11 };
\draw (0,15.4500) node { \footnotesize 12 };
\draw (0,15.1500) node { \footnotesize 13 };
\draw (0,14.8500) node { \footnotesize 14 };
\draw (0,14.5500) node { \footnotesize 15 };
\draw (0,14.2500) node { \footnotesize 16 };
\draw (0,13.9500) node { \footnotesize 17 };
\draw (0,13.6500) node { \footnotesize 18 };
\draw (0,13.3500) node { \footnotesize 19 };
\draw (0,13.0500) node { \footnotesize 20 };
\draw (0,12.7500) node { \footnotesize 21 };
\draw (0,12.4500) node { \footnotesize 22 };
\draw (0,12.1500) node { \footnotesize 23 };
\draw (0,11.8500) node { \footnotesize 24 };
\draw (0,11.5500) node { \footnotesize 25 };
\draw (0,11.2500) node { \footnotesize 26 };
\draw (0,10.9500) node { \footnotesize 27 };
\draw (0,10.6500) node { \footnotesize 28 };
\draw (0,10.3500) node { \footnotesize 29 };
\draw (0,10.0500) node { \footnotesize 30 };
\draw (0,9.7500) node { \footnotesize 31 };
\draw (0,9.4500) node { \footnotesize 32 };
\draw (0,9.1500) node { \footnotesize 33 };
\draw (0,8.8500) node { \footnotesize 34 };
\draw (0,8.5500) node { \footnotesize 35 };
\draw (0,8.2500) node { \footnotesize 36 };
\draw (0,7.9500) node { \footnotesize 37 };
\draw (0,7.6500) node { \footnotesize 38 };
\draw (0,7.3500) node { \footnotesize 39 };
\draw (0,7.0500) node { \footnotesize 40 };
\draw (0,6.7500) node { \footnotesize 41 };
\draw (0,6.4500) node { \footnotesize 42 };
\draw (0,6.1500) node { \footnotesize 43 };
\draw (0,5.8500) node { \footnotesize 44 };
\draw (0,5.5500) node { \footnotesize 45 };
\draw (0,5.2500) node { \footnotesize 46 };
\draw (0,4.9500) node { \footnotesize 47 };
\draw (0,4.6500) node { \footnotesize 48 };
\draw (0,4.3500) node { \footnotesize 49 };
\draw (0,4.0500) node { \footnotesize 50 };
\draw (0,3.7500) node { \footnotesize 51 };
\draw (0,3.4500) node { \footnotesize 52 };
\draw (0,3.1500) node { \footnotesize 53 };
\draw (0,2.8500) node { \footnotesize 54 };
\draw (0,2.5500) node { \footnotesize 55 };
\draw (0,2.2500) node { \footnotesize 56 };
\draw (0,1.9500) node { \footnotesize 57 };
\draw (0,1.6500) node { \footnotesize 58 };
\draw (0,1.3500) node { \footnotesize 59 };
\draw (0,1.0500) node { \footnotesize 60 };
\draw (0,0.7500) node { \footnotesize 61 };
\draw (0,0.4500) node { \footnotesize 62 };
\draw (0,0.1500) node { \footnotesize 63 };
\draw (1.5000,-0.5) node { \footnotesize 2 };
\draw (2.1000,-0.5) node { \footnotesize 3 };
\draw (2.7000,-0.5) node { \footnotesize 4 };
\draw (3.3000,-0.5) node { \footnotesize 5 };
\draw (3.9000,-0.5) node { \footnotesize 6 };
\draw (4.5000,-0.5) node { \footnotesize 7 };
\draw (5.1000,-0.5) node { \footnotesize 8 };
\draw (5.7000,-0.5) node { \footnotesize 9 };
\draw (6.3000,-0.5) node { \footnotesize 10 };
\draw (6.9000,-0.5) node { \footnotesize 11 };
\draw (7.5000,-0.5) node { \footnotesize 12 };
\draw (8.1000,-0.5) node { \footnotesize 13 };
\draw (8.7000,-0.5) node { \footnotesize 14 };
\draw (9.3000,-0.5) node { \footnotesize 15 };
\draw (9.9000,-0.5) node { \footnotesize 16 };
\draw (10.5000,-0.5) node { \footnotesize 17 };
\draw (11.1000,-0.5) node { \footnotesize 18 };
\draw (11.7000,-0.5) node { \footnotesize 19 };
\draw (12.3000,-0.5) node { \footnotesize 20 };
\draw (12.9000,-0.5) node { \footnotesize 21 };
\draw (13.5000,-0.5) node { \footnotesize 22 };
\draw (14.1000,-0.5) node { \footnotesize 23 };
\draw (14.7000,-0.5) node { \footnotesize 24 };
\draw (15.3000,-0.5) node { \footnotesize 25 };
\draw (15.9000,-0.5) node { \footnotesize 26 };
\draw (16.5000,-0.5) node { \footnotesize 27 };
\draw (17.1000,-0.5) node { \footnotesize 28 };
\draw (17.7000,-0.5) node { \footnotesize 29 };
\draw (18.3000,-0.5) node { \footnotesize 30 };
\draw (18.9000,-0.5) node { \footnotesize 31 };
\draw (0.0,-0.4) node { \footnotesize $v$ };
\draw (1,-0.47) node { \footnotesize $k$ };
\draw[line width=0.4mm,very thick,black] (1.8000,17.1000) -- (1.8000,17.4000);
\draw[line width=0.4mm,very thick,black] (1.8000,16.8000) -- (1.8000,17.1000);
\draw[line width=0.4mm,very thick,black] (1.8000,16.8000) -- (2.4000,16.8000);
\draw[line width=0.4mm,very thick,black] (2.4000,16.5000) -- (2.4000,16.8000);
\draw[line width=0.4mm,very thick,black] (2.4000,16.2000) -- (2.4000,16.5000);
\draw[line width=0.4mm,very thick,black] (2.4000,15.9000) -- (2.4000,16.2000);
\draw[line width=0.4mm,very thick,black] (3.0000,15.9000) -- (3.0000,16.2000);
\draw[line width=0.4mm,very thick,black] (2.4000,15.6000) -- (2.4000,15.9000);
\draw[line width=0.4mm,very thick,black] (3.0000,15.6000) -- (3.0000,15.9000);
\draw[line width=0.4mm,very thick,black] (3.0000,15.6000) -- (3.6000,15.6000);
\draw[line width=0.4mm,very thick,black] (2.4000,15.3000) -- (2.4000,15.6000);
\draw[line width=0.4mm,very thick,black] (3.6000,15.3000) -- (3.6000,15.6000);
\draw[line width=0.4mm,very thick,black] (2.4000,15.0000) -- (2.4000,15.3000);
\draw[line width=0.4mm,very thick,black] (2.4000,15.0000) -- (3.0000,15.0000);
\draw[line width=0.4mm,very thick,black] (3.6000,15.0000) -- (3.6000,15.3000);
\draw[line width=0.4mm,very thick,black] (3.0000,14.7000) -- (3.0000,15.0000);
\draw[line width=0.4mm,very thick,black] (3.6000,14.7000) -- (3.6000,15.0000);
\draw[line width=0.4mm,very thick,black] (4.2000,14.7000) -- (4.2000,15.0000);
\draw[line width=0.4mm,very thick,black] (3.0000,14.4000) -- (3.0000,14.7000);
\draw[line width=0.4mm,very thick,black] (3.6000,14.4000) -- (3.6000,14.7000);
\draw[line width=0.4mm,very thick,black] (4.2000,14.4000) -- (4.2000,14.7000);
\draw[line width=0.4mm,very thick,black] (4.2000,14.4000) -- (4.8000,14.4000);
\draw[line width=0.4mm,very thick,black] (3.0000,14.1000) -- (3.0000,14.4000);
\draw[line width=0.4mm,very thick,black] (3.6000,14.1000) -- (3.6000,14.4000);
\draw[line width=0.4mm,very thick,black] (3.6000,14.1000) -- (4.2000,14.1000);
\draw[line width=0.4mm,very thick,black] (4.8000,14.1000) -- (4.8000,14.4000);
\draw[line width=0.4mm,very thick,black] (3.0000,13.8000) -- (3.0000,14.1000);
\draw[line width=0.4mm,very thick,black] (4.2000,13.8000) -- (4.2000,14.1000);
\draw[line width=0.4mm,very thick,black] (4.8000,13.8000) -- (4.8000,14.1000);
\draw[line width=0.4mm,very thick,black] (3.0000,13.5000) -- (3.0000,13.8000);
\draw[line width=0.4mm,very thick,black] (4.2000,13.5000) -- (4.2000,13.8000);
\draw[line width=0.4mm,very thick,black] (4.8000,13.5000) -- (4.8000,13.8000);
\draw[line width=0.4mm,very thick,black] (5.4000,13.5000) -- (5.4000,13.8000);
\draw[line width=0.4mm,very thick,black] (3.0000,13.2000) -- (3.0000,13.5000);
\draw[line width=0.4mm,very thick,black] (4.2000,13.2000) -- (4.2000,13.5000);
\draw[line width=0.4mm,very thick,black] (4.8000,13.2000) -- (4.8000,13.5000);
\draw[line width=0.4mm,very thick,black] (4.8000,13.2000) -- (5.4000,13.2000);
\draw[line width=0.4mm,very thick,black] (5.4000,13.2000) -- (5.4000,13.5000);
\draw[line width=0.4mm,very thick,black] (5.4000,13.2000) -- (6.0000,13.2000);
\draw[line width=0.4mm,very thick,black] (3.0000,12.9000) -- (3.0000,13.2000);
\draw[line width=0.4mm,very thick,black] (4.2000,12.9000) -- (4.2000,13.2000);
\draw[line width=0.4mm,very thick,black] (5.4000,12.9000) -- (5.4000,13.2000);
\draw[line width=0.4mm,very thick,black] (6.0000,12.9000) -- (6.0000,13.2000);
\draw[line width=0.4mm,very thick,black] (3.0000,12.6000) -- (3.0000,12.9000);
\draw[line width=0.4mm,very thick,black] (3.0000,12.6000) -- (3.6000,12.6000);
\draw[line width=0.4mm,very thick,black] (4.2000,12.6000) -- (4.2000,12.9000);
\draw[line width=0.4mm,very thick,black] (5.4000,12.6000) -- (5.4000,12.9000);
\draw[line width=0.4mm,very thick,black] (6.0000,12.6000) -- (6.0000,12.9000);
\draw[line width=0.4mm,very thick,black] (3.6000,12.3000) -- (3.6000,12.6000);
\draw[line width=0.4mm,very thick,black] (4.2000,12.3000) -- (4.2000,12.6000);
\draw[line width=0.4mm,very thick,black] (4.2000,12.3000) -- (4.8000,12.3000);
\draw[line width=0.4mm,very thick,black] (5.4000,12.3000) -- (5.4000,12.6000);
\draw[line width=0.4mm,very thick,black] (6.0000,12.3000) -- (6.0000,12.6000);
\draw[line width=0.4mm,very thick,black] (6.6000,12.3000) -- (6.6000,12.6000);
\draw[line width=0.4mm,very thick,black] (3.6000,12.0000) -- (3.6000,12.3000);
\draw[line width=0.4mm,very thick,black] (4.8000,12.0000) -- (4.8000,12.3000);
\draw[line width=0.4mm,very thick,black] (5.4000,12.0000) -- (5.4000,12.3000);
\draw[line width=0.4mm,very thick,black] (6.0000,12.0000) -- (6.0000,12.3000);
\draw[line width=0.4mm,very thick,black] (6.0000,12.0000) -- (6.6000,12.0000);
\draw[line width=0.4mm,very thick,black] (6.6000,12.0000) -- (6.6000,12.3000);
\draw[line width=0.4mm,very thick,black] (6.6000,12.0000) -- (7.2000,12.0000);
\draw[line width=0.4mm,very thick,black] (3.6000,11.7000) -- (3.6000,12.0000);
\draw[line width=0.4mm,very thick,black] (4.8000,11.7000) -- (4.8000,12.0000);
\draw[line width=0.4mm,very thick,black] (5.4000,11.7000) -- (5.4000,12.0000);
\draw[line width=0.4mm,very thick,black] (6.6000,11.7000) -- (6.6000,12.0000);
\draw[line width=0.4mm,very thick,black] (7.2000,11.7000) -- (7.2000,12.0000);
\draw[line width=0.4mm,very thick,black] (3.6000,11.4000) -- (3.6000,11.7000);
\draw[line width=0.4mm,very thick,black] (4.8000,11.4000) -- (4.8000,11.7000);
\draw[line width=0.4mm,very thick,black] (5.4000,11.4000) -- (5.4000,11.7000);
\draw[line width=0.4mm,very thick,black] (5.4000,11.4000) -- (6.0000,11.4000);
\draw[line width=0.4mm,very thick,black] (6.6000,11.4000) -- (6.6000,11.7000);
\draw[line width=0.4mm,very thick,black] (7.2000,11.4000) -- (7.2000,11.7000);
\draw[line width=0.4mm,very thick,black] (3.6000,11.1000) -- (3.6000,11.4000);
\draw[line width=0.4mm,very thick,black] (4.8000,11.1000) -- (4.8000,11.4000);
\draw[line width=0.4mm,very thick,black] (6.0000,11.1000) -- (6.0000,11.4000);
\draw[line width=0.4mm,very thick,black] (6.6000,11.1000) -- (6.6000,11.4000);
\draw[line width=0.4mm,very thick,black] (7.2000,11.1000) -- (7.2000,11.4000);
\draw[line width=0.4mm,very thick,black] (7.8000,11.1000) -- (7.8000,11.4000);
\draw[line width=0.4mm,very thick,black] (3.6000,10.8000) -- (3.6000,11.1000);
\draw[line width=0.4mm,very thick,black] (4.8000,10.8000) -- (4.8000,11.1000);
\draw[line width=0.4mm,very thick,black] (6.0000,10.8000) -- (6.0000,11.1000);
\draw[line width=0.4mm,very thick,black] (6.6000,10.8000) -- (6.6000,11.1000);
\draw[line width=0.4mm,very thick,black] (7.2000,10.8000) -- (7.2000,11.1000);
\draw[line width=0.4mm,very thick,black] (7.2000,10.8000) -- (7.8000,10.8000);
\draw[line width=0.4mm,very thick,black] (7.8000,10.8000) -- (7.8000,11.1000);
\draw[line width=0.4mm,very thick,black] (7.8000,10.8000) -- (8.4000,10.8000);
\draw[line width=0.4mm,very thick,black] (3.6000,10.5000) -- (3.6000,10.8000);
\draw[line width=0.4mm,very thick,black] (4.8000,10.5000) -- (4.8000,10.8000);
\draw[line width=0.4mm,very thick,black] (6.0000,10.5000) -- (6.0000,10.8000);
\draw[line width=0.4mm,very thick,black] (6.6000,10.5000) -- (6.6000,10.8000);
\draw[line width=0.4mm,very thick,black] (6.6000,10.5000) -- (7.2000,10.5000);
\draw[line width=0.4mm,very thick,black] (7.8000,10.5000) -- (7.8000,10.8000);
\draw[line width=0.4mm,very thick,black] (8.4000,10.5000) -- (8.4000,10.8000);
\draw[line width=0.4mm,very thick,black] (3.6000,10.2000) -- (3.6000,10.5000);
\draw[line width=0.4mm,very thick,black] (4.8000,10.2000) -- (4.8000,10.5000);
\draw[line width=0.4mm,very thick,black] (4.8000,10.2000) -- (5.4000,10.2000);
\draw[line width=0.4mm,very thick,black] (6.0000,10.2000) -- (6.0000,10.5000);
\draw[line width=0.4mm,very thick,black] (7.2000,10.2000) -- (7.2000,10.5000);
\draw[line width=0.4mm,very thick,black] (7.8000,10.2000) -- (7.8000,10.5000);
\draw[line width=0.4mm,very thick,black] (8.4000,10.2000) -- (8.4000,10.5000);
\draw[line width=0.4mm,very thick,black] (3.6000,9.9000) -- (3.6000,10.2000);
\draw[line width=0.4mm,very thick,black] (5.4000,9.9000) -- (5.4000,10.2000);
\draw[line width=0.4mm,very thick,black] (6.0000,9.9000) -- (6.0000,10.2000);
\draw[line width=0.4mm,very thick,black] (7.2000,9.9000) -- (7.2000,10.2000);
\draw[line width=0.4mm,very thick,black] (7.8000,9.9000) -- (7.8000,10.2000);
\draw[line width=0.4mm,very thick,black] (8.4000,9.9000) -- (8.4000,10.2000);
\draw[line width=0.4mm,very thick,black] (9.0000,9.9000) -- (9.0000,10.2000);
\draw[line width=0.4mm,very thick,black] (3.6000,9.6000) -- (3.6000,9.9000);
\draw[line width=0.4mm,very thick,black] (3.6000,9.6000) -- (4.2000,9.6000);
\draw[line width=0.4mm,very thick,black] (5.4000,9.6000) -- (5.4000,9.9000);
\draw[line width=0.4mm,very thick,black] (6.0000,9.6000) -- (6.0000,9.9000);
\draw[line width=0.4mm,very thick,black] (6.0000,9.6000) -- (6.6000,9.6000);
\draw[line width=0.4mm,very thick,black] (7.2000,9.6000) -- (7.2000,9.9000);
\draw[line width=0.4mm,very thick,black] (7.8000,9.6000) -- (7.8000,9.9000);
\draw[line width=0.4mm,very thick,black] (8.4000,9.6000) -- (8.4000,9.9000);
\draw[line width=0.4mm,very thick,black] (8.4000,9.6000) -- (9.0000,9.6000);
\draw[line width=0.4mm,very thick,black] (9.0000,9.6000) -- (9.0000,9.9000);
\draw[line width=0.4mm,very thick,black] (9.0000,9.6000) -- (9.6000,9.6000);
\draw[line width=0.4mm,very thick,black] (4.2000,9.3000) -- (4.2000,9.6000);
\draw[line width=0.4mm,very thick,black] (5.4000,9.3000) -- (5.4000,9.6000);
\draw[line width=0.4mm,very thick,black] (6.6000,9.3000) -- (6.6000,9.6000);
\draw[line width=0.4mm,very thick,black] (7.2000,9.3000) -- (7.2000,9.6000);
\draw[line width=0.4mm,very thick,black] (7.8000,9.3000) -- (7.8000,9.6000);
\draw[line width=0.4mm,very thick,black] (7.8000,9.3000) -- (8.4000,9.3000);
\draw[line width=0.4mm,very thick,black] (9.0000,9.3000) -- (9.0000,9.6000);
\draw[line width=0.4mm,very thick,black] (9.6000,9.3000) -- (9.6000,9.6000);
\draw[line width=0.4mm,very thick,black] (4.2000,9.0000) -- (4.2000,9.3000);
\draw[line width=0.4mm,very thick,black] (5.4000,9.0000) -- (5.4000,9.3000);
\draw[line width=0.4mm,very thick,black] (6.6000,9.0000) -- (6.6000,9.3000);
\draw[line width=0.4mm,very thick,black] (7.2000,9.0000) -- (7.2000,9.3000);
\draw[line width=0.4mm,very thick,black] (8.4000,9.0000) -- (8.4000,9.3000);
\draw[line width=0.4mm,very thick,black] (9.0000,9.0000) -- (9.0000,9.3000);
\draw[line width=0.4mm,very thick,black] (9.6000,9.0000) -- (9.6000,9.3000);
\draw[line width=0.4mm,very thick,black] (4.2000,8.7000) -- (4.2000,9.0000);
\draw[line width=0.4mm,very thick,black] (5.4000,8.7000) -- (5.4000,9.0000);
\draw[line width=0.4mm,very thick,black] (6.6000,8.7000) -- (6.6000,9.0000);
\draw[line width=0.4mm,very thick,black] (7.2000,8.7000) -- (7.2000,9.0000);
\draw[line width=0.4mm,very thick,black] (7.2000,8.7000) -- (7.8000,8.7000);
\draw[line width=0.4mm,very thick,black] (8.4000,8.7000) -- (8.4000,9.0000);
\draw[line width=0.4mm,very thick,black] (9.0000,8.7000) -- (9.0000,9.0000);
\draw[line width=0.4mm,very thick,black] (9.6000,8.7000) -- (9.6000,9.0000);
\draw[line width=0.4mm,very thick,black] (10.2000,8.7000) -- (10.2000,9.0000);
\draw[line width=0.4mm,very thick,black] (4.2000,8.4000) -- (4.2000,8.7000);
\draw[line width=0.4mm,very thick,black] (5.4000,8.4000) -- (5.4000,8.7000);
\draw[line width=0.4mm,very thick,black] (6.6000,8.4000) -- (6.6000,8.7000);
\draw[line width=0.4mm,very thick,black] (7.8000,8.4000) -- (7.8000,8.7000);
\draw[line width=0.4mm,very thick,black] (8.4000,8.4000) -- (8.4000,8.7000);
\draw[line width=0.4mm,very thick,black] (9.0000,8.4000) -- (9.0000,8.7000);
\draw[line width=0.4mm,very thick,black] (9.6000,8.4000) -- (9.6000,8.7000);
\draw[line width=0.4mm,very thick,black] (9.6000,8.4000) -- (10.2000,8.4000);
\draw[line width=0.4mm,very thick,black] (10.2000,8.4000) -- (10.2000,8.7000);
\draw[line width=0.4mm,very thick,black] (10.2000,8.4000) -- (10.8000,8.4000);
\draw[line width=0.4mm,very thick,black] (4.2000,8.1000) -- (4.2000,8.4000);
\draw[line width=0.4mm,very thick,black] (5.4000,8.1000) -- (5.4000,8.4000);
\draw[line width=0.4mm,very thick,black] (6.6000,8.1000) -- (6.6000,8.4000);
\draw[line width=0.4mm,very thick,black] (7.8000,8.1000) -- (7.8000,8.4000);
\draw[line width=0.4mm,very thick,black] (8.4000,8.1000) -- (8.4000,8.4000);
\draw[line width=0.4mm,very thick,black] (9.0000,8.1000) -- (9.0000,8.4000);
\draw[line width=0.4mm,very thick,black] (9.0000,8.1000) -- (9.6000,8.1000);
\draw[line width=0.4mm,very thick,black] (10.2000,8.1000) -- (10.2000,8.4000);
\draw[line width=0.4mm,very thick,black] (10.8000,8.1000) -- (10.8000,8.4000);
\draw[line width=0.4mm,very thick,black] (4.2000,7.8000) -- (4.2000,8.1000);
\draw[line width=0.4mm,very thick,black] (5.4000,7.8000) -- (5.4000,8.1000);
\draw[line width=0.4mm,very thick,black] (5.4000,7.8000) -- (6.0000,7.8000);
\draw[line width=0.4mm,very thick,black] (6.6000,7.8000) -- (6.6000,8.1000);
\draw[line width=0.4mm,very thick,black] (6.6000,7.8000) -- (7.2000,7.8000);
\draw[line width=0.4mm,very thick,black] (7.8000,7.8000) -- (7.8000,8.1000);
\draw[line width=0.4mm,very thick,black] (8.4000,7.8000) -- (8.4000,8.1000);
\draw[line width=0.4mm,very thick,black] (8.4000,7.8000) -- (9.0000,7.8000);
\draw[line width=0.4mm,very thick,black] (9.6000,7.8000) -- (9.6000,8.1000);
\draw[line width=0.4mm,very thick,black] (10.2000,7.8000) -- (10.2000,8.1000);
\draw[line width=0.4mm,very thick,black] (10.8000,7.8000) -- (10.8000,8.1000);
\draw[line width=0.4mm,very thick,black] (4.2000,7.5000) -- (4.2000,7.8000);
\draw[line width=0.4mm,very thick,black] (6.0000,7.5000) -- (6.0000,7.8000);
\draw[line width=0.4mm,very thick,black] (7.2000,7.5000) -- (7.2000,7.8000);
\draw[line width=0.4mm,very thick,black] (7.8000,7.5000) -- (7.8000,7.8000);
\draw[line width=0.4mm,very thick,black] (9.0000,7.5000) -- (9.0000,7.8000);
\draw[line width=0.4mm,very thick,black] (9.6000,7.5000) -- (9.6000,7.8000);
\draw[line width=0.4mm,very thick,black] (10.2000,7.5000) -- (10.2000,7.8000);
\draw[line width=0.4mm,very thick,black] (10.8000,7.5000) -- (10.8000,7.8000);
\draw[line width=0.4mm,very thick,black] (11.4000,7.5000) -- (11.4000,7.8000);
\draw[line width=0.4mm,very thick,black] (4.2000,7.2000) -- (4.2000,7.5000);
\draw[line width=0.4mm,very thick,black] (6.0000,7.2000) -- (6.0000,7.5000);
\draw[line width=0.4mm,very thick,black] (7.2000,7.2000) -- (7.2000,7.5000);
\draw[line width=0.4mm,very thick,black] (7.8000,7.2000) -- (7.8000,7.5000);
\draw[line width=0.4mm,very thick,black] (9.0000,7.2000) -- (9.0000,7.5000);
\draw[line width=0.4mm,very thick,black] (9.6000,7.2000) -- (9.6000,7.5000);
\draw[line width=0.4mm,very thick,black] (10.2000,7.2000) -- (10.2000,7.5000);
\draw[line width=0.4mm,very thick,black] (10.2000,7.2000) -- (10.8000,7.2000);
\draw[line width=0.4mm,very thick,black] (10.8000,7.2000) -- (10.8000,7.5000);
\draw[line width=0.4mm,very thick,black] (10.8000,7.2000) -- (11.4000,7.2000);
\draw[line width=0.4mm,very thick,black] (11.4000,7.2000) -- (11.4000,7.5000);
\draw[line width=0.4mm,very thick,black] (11.4000,7.2000) -- (12.0000,7.2000);
\draw[line width=0.4mm,very thick,black] (4.2000,6.9000) -- (4.2000,7.2000);
\draw[line width=0.4mm,very thick,black] (6.0000,6.9000) -- (6.0000,7.2000);
\draw[line width=0.4mm,very thick,black] (7.2000,6.9000) -- (7.2000,7.2000);
\draw[line width=0.4mm,very thick,black] (7.8000,6.9000) -- (7.8000,7.2000);
\draw[line width=0.4mm,very thick,black] (7.8000,6.9000) -- (8.4000,6.9000);
\draw[line width=0.4mm,very thick,black] (9.0000,6.9000) -- (9.0000,7.2000);
\draw[line width=0.4mm,very thick,black] (9.6000,6.9000) -- (9.6000,7.2000);
\draw[line width=0.4mm,very thick,black] (10.8000,6.9000) -- (10.8000,7.2000);
\draw[line width=0.4mm,very thick,black] (11.4000,6.9000) -- (11.4000,7.2000);
\draw[line width=0.4mm,very thick,black] (12.0000,6.9000) -- (12.0000,7.2000);
\draw[line width=0.4mm,very thick,black] (4.2000,6.6000) -- (4.2000,6.9000);
\draw[line width=0.4mm,very thick,black] (6.0000,6.6000) -- (6.0000,6.9000);
\draw[line width=0.4mm,very thick,black] (7.2000,6.6000) -- (7.2000,6.9000);
\draw[line width=0.4mm,very thick,black] (8.4000,6.6000) -- (8.4000,6.9000);
\draw[line width=0.4mm,very thick,black] (9.0000,6.6000) -- (9.0000,6.9000);
\draw[line width=0.4mm,very thick,black] (9.6000,6.6000) -- (9.6000,6.9000);
\draw[line width=0.4mm,very thick,black] (9.6000,6.6000) -- (10.2000,6.6000);
\draw[line width=0.4mm,very thick,black] (10.8000,6.6000) -- (10.8000,6.9000);
\draw[line width=0.4mm,very thick,black] (11.4000,6.6000) -- (11.4000,6.9000);
\draw[line width=0.4mm,very thick,black] (12.0000,6.6000) -- (12.0000,6.9000);
\draw[line width=0.4mm,very thick,black] (4.2000,6.3000) -- (4.2000,6.6000);
\draw[line width=0.4mm,very thick,black] (6.0000,6.3000) -- (6.0000,6.6000);
\draw[line width=0.4mm,very thick,black] (7.2000,6.3000) -- (7.2000,6.6000);
\draw[line width=0.4mm,very thick,black] (8.4000,6.3000) -- (8.4000,6.6000);
\draw[line width=0.4mm,very thick,black] (9.0000,6.3000) -- (9.0000,6.6000);
\draw[line width=0.4mm,very thick,black] (10.2000,6.3000) -- (10.2000,6.6000);
\draw[line width=0.4mm,very thick,black] (10.8000,6.3000) -- (10.8000,6.6000);
\draw[line width=0.4mm,very thick,black] (11.4000,6.3000) -- (11.4000,6.6000);
\draw[line width=0.4mm,very thick,black] (12.0000,6.3000) -- (12.0000,6.6000);
\draw[line width=0.4mm,very thick,black] (12.6000,6.3000) -- (12.6000,6.6000);
\draw[line width=0.4mm,very thick,black] (4.2000,6.0000) -- (4.2000,6.3000);
\draw[line width=0.4mm,very thick,black] (4.2000,6.0000) -- (4.8000,6.0000);
\draw[line width=0.4mm,very thick,black] (6.0000,6.0000) -- (6.0000,6.3000);
\draw[line width=0.4mm,very thick,black] (7.2000,6.0000) -- (7.2000,6.3000);
\draw[line width=0.4mm,very thick,black] (8.4000,6.0000) -- (8.4000,6.3000);
\draw[line width=0.4mm,very thick,black] (9.0000,6.0000) -- (9.0000,6.3000);
\draw[line width=0.4mm,very thick,black] (9.0000,6.0000) -- (9.6000,6.0000);
\draw[line width=0.4mm,very thick,black] (10.2000,6.0000) -- (10.2000,6.3000);
\draw[line width=0.4mm,very thick,black] (10.8000,6.0000) -- (10.8000,6.3000);
\draw[line width=0.4mm,very thick,black] (11.4000,6.0000) -- (11.4000,6.3000);
\draw[line width=0.4mm,very thick,black] (11.4000,6.0000) -- (12.0000,6.0000);
\draw[line width=0.4mm,very thick,black] (12.0000,6.0000) -- (12.0000,6.3000);
\draw[line width=0.4mm,very thick,black] (12.0000,6.0000) -- (12.6000,6.0000);
\draw[line width=0.4mm,very thick,black] (12.6000,6.0000) -- (12.6000,6.3000);
\draw[line width=0.4mm,very thick,black] (12.6000,6.0000) -- (13.2000,6.0000);
\draw[line width=0.4mm,very thick,black] (4.8000,5.7000) -- (4.8000,6.0000);
\draw[line width=0.4mm,very thick,black] (6.0000,5.7000) -- (6.0000,6.0000);
\draw[line width=0.4mm,very thick,black] (7.2000,5.7000) -- (7.2000,6.0000);
\draw[line width=0.4mm,very thick,black] (8.4000,5.7000) -- (8.4000,6.0000);
\draw[line width=0.4mm,very thick,black] (9.6000,5.7000) -- (9.6000,6.0000);
\draw[line width=0.4mm,very thick,black] (10.2000,5.7000) -- (10.2000,6.0000);
\draw[line width=0.4mm,very thick,black] (10.8000,5.7000) -- (10.8000,6.0000);
\draw[line width=0.4mm,very thick,black] (10.8000,5.7000) -- (11.4000,5.7000);
\draw[line width=0.4mm,very thick,black] (12.0000,5.7000) -- (12.0000,6.0000);
\draw[line width=0.4mm,very thick,black] (12.6000,5.7000) -- (12.6000,6.0000);
\draw[line width=0.4mm,very thick,black] (13.2000,5.7000) -- (13.2000,6.0000);
\draw[line width=0.4mm,very thick,black] (4.8000,5.4000) -- (4.8000,5.7000);
\draw[line width=0.4mm,very thick,black] (6.0000,5.4000) -- (6.0000,5.7000);
\draw[line width=0.4mm,very thick,black] (7.2000,5.4000) -- (7.2000,5.7000);
\draw[line width=0.4mm,very thick,black] (7.2000,5.4000) -- (7.8000,5.4000);
\draw[line width=0.4mm,very thick,black] (8.4000,5.4000) -- (8.4000,5.7000);
\draw[line width=0.4mm,very thick,black] (9.6000,5.4000) -- (9.6000,5.7000);
\draw[line width=0.4mm,very thick,black] (10.2000,5.4000) -- (10.2000,5.7000);
\draw[line width=0.4mm,very thick,black] (11.4000,5.4000) -- (11.4000,5.7000);
\draw[line width=0.4mm,very thick,black] (12.0000,5.4000) -- (12.0000,5.7000);
\draw[line width=0.4mm,very thick,black] (12.6000,5.4000) -- (12.6000,5.7000);
\draw[line width=0.4mm,very thick,black] (13.2000,5.4000) -- (13.2000,5.7000);
\draw[line width=0.4mm,very thick,black] (4.8000,5.1000) -- (4.8000,5.4000);
\draw[line width=0.4mm,very thick,black] (6.0000,5.1000) -- (6.0000,5.4000);
\draw[line width=0.4mm,very thick,black] (6.0000,5.1000) -- (6.6000,5.1000);
\draw[line width=0.4mm,very thick,black] (7.8000,5.1000) -- (7.8000,5.4000);
\draw[line width=0.4mm,very thick,black] (8.4000,5.1000) -- (8.4000,5.4000);
\draw[line width=0.4mm,very thick,black] (8.4000,5.1000) -- (9.0000,5.1000);
\draw[line width=0.4mm,very thick,black] (9.6000,5.1000) -- (9.6000,5.4000);
\draw[line width=0.4mm,very thick,black] (10.2000,5.1000) -- (10.2000,5.4000);
\draw[line width=0.4mm,very thick,black] (10.2000,5.1000) -- (10.8000,5.1000);
\draw[line width=0.4mm,very thick,black] (11.4000,5.1000) -- (11.4000,5.4000);
\draw[line width=0.4mm,very thick,black] (12.0000,5.1000) -- (12.0000,5.4000);
\draw[line width=0.4mm,very thick,black] (12.6000,5.1000) -- (12.6000,5.4000);
\draw[line width=0.4mm,very thick,black] (13.2000,5.1000) -- (13.2000,5.4000);
\draw[line width=0.4mm,very thick,black] (13.8000,5.1000) -- (13.8000,5.4000);
\draw[line width=0.4mm,very thick,black] (4.8000,4.8000) -- (4.8000,5.1000);
\draw[line width=0.4mm,very thick,black] (6.6000,4.8000) -- (6.6000,5.1000);
\draw[line width=0.4mm,very thick,black] (7.8000,4.8000) -- (7.8000,5.1000);
\draw[line width=0.4mm,very thick,black] (9.0000,4.8000) -- (9.0000,5.1000);
\draw[line width=0.4mm,very thick,black] (9.6000,4.8000) -- (9.6000,5.1000);
\draw[line width=0.4mm,very thick,black] (10.8000,4.8000) -- (10.8000,5.1000);
\draw[line width=0.4mm,very thick,black] (11.4000,4.8000) -- (11.4000,5.1000);
\draw[line width=0.4mm,very thick,black] (12.0000,4.8000) -- (12.0000,5.1000);
\draw[line width=0.4mm,very thick,black] (12.6000,4.8000) -- (12.6000,5.1000);
\draw[line width=0.4mm,very thick,black] (12.6000,4.8000) -- (13.2000,4.8000);
\draw[line width=0.4mm,very thick,black] (13.2000,4.8000) -- (13.2000,5.1000);
\draw[line width=0.4mm,very thick,black] (13.2000,4.8000) -- (13.8000,4.8000);
\draw[line width=0.4mm,very thick,black] (13.8000,4.8000) -- (13.8000,5.1000);
\draw[line width=0.4mm,very thick,black] (13.8000,4.8000) -- (14.4000,4.8000);
\draw[line width=0.4mm,very thick,black] (4.8000,4.5000) -- (4.8000,4.8000);
\draw[line width=0.4mm,very thick,black] (6.6000,4.5000) -- (6.6000,4.8000);
\draw[line width=0.4mm,very thick,black] (7.8000,4.5000) -- (7.8000,4.8000);
\draw[line width=0.4mm,very thick,black] (9.0000,4.5000) -- (9.0000,4.8000);
\draw[line width=0.4mm,very thick,black] (9.6000,4.5000) -- (9.6000,4.8000);
\draw[line width=0.4mm,very thick,black] (10.8000,4.5000) -- (10.8000,4.8000);
\draw[line width=0.4mm,very thick,black] (11.4000,4.5000) -- (11.4000,4.8000);
\draw[line width=0.4mm,very thick,black] (12.0000,4.5000) -- (12.0000,4.8000);
\draw[line width=0.4mm,very thick,black] (12.0000,4.5000) -- (12.6000,4.5000);
\draw[line width=0.4mm,very thick,black] (13.2000,4.5000) -- (13.2000,4.8000);
\draw[line width=0.4mm,very thick,black] (13.8000,4.5000) -- (13.8000,4.8000);
\draw[line width=0.4mm,very thick,black] (14.4000,4.5000) -- (14.4000,4.8000);
\draw[line width=0.4mm,very thick,black] (4.8000,4.2000) -- (4.8000,4.5000);
\draw[line width=0.4mm,very thick,black] (6.6000,4.2000) -- (6.6000,4.5000);
\draw[line width=0.4mm,very thick,black] (7.8000,4.2000) -- (7.8000,4.5000);
\draw[line width=0.4mm,very thick,black] (9.0000,4.2000) -- (9.0000,4.5000);
\draw[line width=0.4mm,very thick,black] (9.6000,4.2000) -- (9.6000,4.5000);
\draw[line width=0.4mm,very thick,black] (9.6000,4.2000) -- (10.2000,4.2000);
\draw[line width=0.4mm,very thick,black] (10.8000,4.2000) -- (10.8000,4.5000);
\draw[line width=0.4mm,very thick,black] (11.4000,4.2000) -- (11.4000,4.5000);
\draw[line width=0.4mm,very thick,black] (11.4000,4.2000) -- (12.0000,4.2000);
\draw[line width=0.4mm,very thick,black] (12.6000,4.2000) -- (12.6000,4.5000);
\draw[line width=0.4mm,very thick,black] (13.2000,4.2000) -- (13.2000,4.5000);
\draw[line width=0.4mm,very thick,black] (13.8000,4.2000) -- (13.8000,4.5000);
\draw[line width=0.4mm,very thick,black] (14.4000,4.2000) -- (14.4000,4.5000);
\draw[line width=0.4mm,very thick,black] (4.8000,3.9000) -- (4.8000,4.2000);
\draw[line width=0.4mm,very thick,black] (6.6000,3.9000) -- (6.6000,4.2000);
\draw[line width=0.4mm,very thick,black] (7.8000,3.9000) -- (7.8000,4.2000);
\draw[line width=0.4mm,very thick,black] (9.0000,3.9000) -- (9.0000,4.2000);
\draw[line width=0.4mm,very thick,black] (10.2000,3.9000) -- (10.2000,4.2000);
\draw[line width=0.4mm,very thick,black] (10.8000,3.9000) -- (10.8000,4.2000);
\draw[line width=0.4mm,very thick,black] (12.0000,3.9000) -- (12.0000,4.2000);
\draw[line width=0.4mm,very thick,black] (12.6000,3.9000) -- (12.6000,4.2000);
\draw[line width=0.4mm,very thick,black] (13.2000,3.9000) -- (13.2000,4.2000);
\draw[line width=0.4mm,very thick,black] (13.8000,3.9000) -- (13.8000,4.2000);
\draw[line width=0.4mm,very thick,black] (14.4000,3.9000) -- (14.4000,4.2000);
\draw[line width=0.4mm,very thick,black] (15.0000,3.9000) -- (15.0000,4.2000);
\draw[line width=0.4mm,very thick,black] (4.8000,3.6000) -- (4.8000,3.9000);
\draw[line width=0.4mm,very thick,black] (6.6000,3.6000) -- (6.6000,3.9000);
\draw[line width=0.4mm,very thick,black] (7.8000,3.6000) -- (7.8000,3.9000);
\draw[line width=0.4mm,very thick,black] (9.0000,3.6000) -- (9.0000,3.9000);
\draw[line width=0.4mm,very thick,black] (10.2000,3.6000) -- (10.2000,3.9000);
\draw[line width=0.4mm,very thick,black] (10.8000,3.6000) -- (10.8000,3.9000);
\draw[line width=0.4mm,very thick,black] (12.0000,3.6000) -- (12.0000,3.9000);
\draw[line width=0.4mm,very thick,black] (12.6000,3.6000) -- (12.6000,3.9000);
\draw[line width=0.4mm,very thick,black] (13.2000,3.6000) -- (13.2000,3.9000);
\draw[line width=0.4mm,very thick,black] (13.8000,3.6000) -- (13.8000,3.9000);
\draw[line width=0.4mm,very thick,black] (13.8000,3.6000) -- (14.4000,3.6000);
\draw[line width=0.4mm,very thick,black] (14.4000,3.6000) -- (14.4000,3.9000);
\draw[line width=0.4mm,very thick,black] (14.4000,3.6000) -- (15.0000,3.6000);
\draw[line width=0.4mm,very thick,black] (15.0000,3.6000) -- (15.0000,3.9000);
\draw[line width=0.4mm,very thick,black] (15.0000,3.6000) -- (15.6000,3.6000);
\draw[line width=0.4mm,very thick,black] (4.8000,3.3000) -- (4.8000,3.6000);
\draw[line width=0.4mm,very thick,black] (6.6000,3.3000) -- (6.6000,3.6000);
\draw[line width=0.4mm,very thick,black] (7.8000,3.3000) -- (7.8000,3.6000);
\draw[line width=0.4mm,very thick,black] (9.0000,3.3000) -- (9.0000,3.6000);
\draw[line width=0.4mm,very thick,black] (10.2000,3.3000) -- (10.2000,3.6000);
\draw[line width=0.4mm,very thick,black] (10.8000,3.3000) -- (10.8000,3.6000);
\draw[line width=0.4mm,very thick,black] (10.8000,3.3000) -- (11.4000,3.3000);
\draw[line width=0.4mm,very thick,black] (12.0000,3.3000) -- (12.0000,3.6000);
\draw[line width=0.4mm,very thick,black] (12.6000,3.3000) -- (12.6000,3.6000);
\draw[line width=0.4mm,very thick,black] (13.2000,3.3000) -- (13.2000,3.6000);
\draw[line width=0.4mm,very thick,black] (13.2000,3.3000) -- (13.8000,3.3000);
\draw[line width=0.4mm,very thick,black] (14.4000,3.3000) -- (14.4000,3.6000);
\draw[line width=0.4mm,very thick,black] (15.0000,3.3000) -- (15.0000,3.6000);
\draw[line width=0.4mm,very thick,black] (15.6000,3.3000) -- (15.6000,3.6000);
\draw[line width=0.4mm,very thick,black] (4.8000,3.0000) -- (4.8000,3.3000);
\draw[line width=0.4mm,very thick,black] (6.6000,3.0000) -- (6.6000,3.3000);
\draw[line width=0.4mm,very thick,black] (7.8000,3.0000) -- (7.8000,3.3000);
\draw[line width=0.4mm,very thick,black] (7.8000,3.0000) -- (8.4000,3.0000);
\draw[line width=0.4mm,very thick,black] (9.0000,3.0000) -- (9.0000,3.3000);
\draw[line width=0.4mm,very thick,black] (9.0000,3.0000) -- (9.6000,3.0000);
\draw[line width=0.4mm,very thick,black] (10.2000,3.0000) -- (10.2000,3.3000);
\draw[line width=0.4mm,very thick,black] (11.4000,3.0000) -- (11.4000,3.3000);
\draw[line width=0.4mm,very thick,black] (12.0000,3.0000) -- (12.0000,3.3000);
\draw[line width=0.4mm,very thick,black] (12.6000,3.0000) -- (12.6000,3.3000);
\draw[line width=0.4mm,very thick,black] (12.6000,3.0000) -- (13.2000,3.0000);
\draw[line width=0.4mm,very thick,black] (13.8000,3.0000) -- (13.8000,3.3000);
\draw[line width=0.4mm,very thick,black] (14.4000,3.0000) -- (14.4000,3.3000);
\draw[line width=0.4mm,very thick,black] (15.0000,3.0000) -- (15.0000,3.3000);
\draw[line width=0.4mm,very thick,black] (15.6000,3.0000) -- (15.6000,3.3000);
\draw[line width=0.4mm,very thick,black] (4.8000,2.7000) -- (4.8000,3.0000);
\draw[line width=0.4mm,very thick,black] (6.6000,2.7000) -- (6.6000,3.0000);
\draw[line width=0.4mm,very thick,black] (8.4000,2.7000) -- (8.4000,3.0000);
\draw[line width=0.4mm,very thick,black] (9.6000,2.7000) -- (9.6000,3.0000);
\draw[line width=0.4mm,very thick,black] (10.2000,2.7000) -- (10.2000,3.0000);
\draw[line width=0.4mm,very thick,black] (11.4000,2.7000) -- (11.4000,3.0000);
\draw[line width=0.4mm,very thick,black] (12.0000,2.7000) -- (12.0000,3.0000);
\draw[line width=0.4mm,very thick,black] (13.2000,2.7000) -- (13.2000,3.0000);
\draw[line width=0.4mm,very thick,black] (13.8000,2.7000) -- (13.8000,3.0000);
\draw[line width=0.4mm,very thick,black] (14.4000,2.7000) -- (14.4000,3.0000);
\draw[line width=0.4mm,very thick,black] (15.0000,2.7000) -- (15.0000,3.0000);
\draw[line width=0.4mm,very thick,black] (15.6000,2.7000) -- (15.6000,3.0000);
\draw[line width=0.4mm,very thick,black] (16.2000,2.7000) -- (16.2000,3.0000);
\draw[line width=0.4mm,very thick,black] (4.8000,2.4000) -- (4.8000,2.7000);
\draw[line width=0.4mm,very thick,black] (6.6000,2.4000) -- (6.6000,2.7000);
\draw[line width=0.4mm,very thick,black] (8.4000,2.4000) -- (8.4000,2.7000);
\draw[line width=0.4mm,very thick,black] (9.6000,2.4000) -- (9.6000,2.7000);
\draw[line width=0.4mm,very thick,black] (10.2000,2.4000) -- (10.2000,2.7000);
\draw[line width=0.4mm,very thick,black] (10.2000,2.4000) -- (10.8000,2.4000);
\draw[line width=0.4mm,very thick,black] (11.4000,2.4000) -- (11.4000,2.7000);
\draw[line width=0.4mm,very thick,black] (12.0000,2.4000) -- (12.0000,2.7000);
\draw[line width=0.4mm,very thick,black] (12.0000,2.4000) -- (12.6000,2.4000);
\draw[line width=0.4mm,very thick,black] (13.2000,2.4000) -- (13.2000,2.7000);
\draw[line width=0.4mm,very thick,black] (13.8000,2.4000) -- (13.8000,2.7000);
\draw[line width=0.4mm,very thick,black] (14.4000,2.4000) -- (14.4000,2.7000);
\draw[line width=0.4mm,very thick,black] (15.0000,2.4000) -- (15.0000,2.7000);
\draw[line width=0.4mm,very thick,black] (15.0000,2.4000) -- (15.6000,2.4000);
\draw[line width=0.4mm,very thick,black] (15.6000,2.4000) -- (15.6000,2.7000);
\draw[line width=0.4mm,very thick,black] (15.6000,2.4000) -- (16.2000,2.4000);
\draw[line width=0.4mm,very thick,black] (16.2000,2.4000) -- (16.2000,2.7000);
\draw[line width=0.4mm,very thick,black] (16.2000,2.4000) -- (16.8000,2.4000);
\draw[line width=0.4mm,very thick,black] (4.8000,2.1000) -- (4.8000,2.4000);
\draw[line width=0.4mm,very thick,black] (6.6000,2.1000) -- (6.6000,2.4000);
\draw[line width=0.4mm,very thick,black] (6.6000,2.1000) -- (7.2000,2.1000);
\draw[line width=0.4mm,very thick,black] (8.4000,2.1000) -- (8.4000,2.4000);
\draw[line width=0.4mm,very thick,black] (9.6000,2.1000) -- (9.6000,2.4000);
\draw[line width=0.4mm,very thick,black] (10.8000,2.1000) -- (10.8000,2.4000);
\draw[line width=0.4mm,very thick,black] (11.4000,2.1000) -- (11.4000,2.4000);
\draw[line width=0.4mm,very thick,black] (12.6000,2.1000) -- (12.6000,2.4000);
\draw[line width=0.4mm,very thick,black] (13.2000,2.1000) -- (13.2000,2.4000);
\draw[line width=0.4mm,very thick,black] (13.8000,2.1000) -- (13.8000,2.4000);
\draw[line width=0.4mm,very thick,black] (14.4000,2.1000) -- (14.4000,2.4000);
\draw[line width=0.4mm,very thick,black] (14.4000,2.1000) -- (15.0000,2.1000);
\draw[line width=0.4mm,very thick,black] (15.6000,2.1000) -- (15.6000,2.4000);
\draw[line width=0.4mm,very thick,black] (16.2000,2.1000) -- (16.2000,2.4000);
\draw[line width=0.4mm,very thick,black] (16.8000,2.1000) -- (16.8000,2.4000);
\draw[line width=0.4mm,very thick,black] (4.8000,1.8000) -- (4.8000,2.1000);
\draw[line width=0.4mm,very thick,black] (4.8000,1.8000) -- (5.4000,1.8000);
\draw[line width=0.4mm,very thick,black] (7.2000,1.8000) -- (7.2000,2.1000);
\draw[line width=0.4mm,very thick,black] (8.4000,1.8000) -- (8.4000,2.1000);
\draw[line width=0.4mm,very thick,black] (9.6000,1.8000) -- (9.6000,2.1000);
\draw[line width=0.4mm,very thick,black] (10.8000,1.8000) -- (10.8000,2.1000);
\draw[line width=0.4mm,very thick,black] (11.4000,1.8000) -- (11.4000,2.1000);
\draw[line width=0.4mm,very thick,black] (12.6000,1.8000) -- (12.6000,2.1000);
\draw[line width=0.4mm,very thick,black] (13.2000,1.8000) -- (13.2000,2.1000);
\draw[line width=0.4mm,very thick,black] (13.8000,1.8000) -- (13.8000,2.1000);
\draw[line width=0.4mm,very thick,black] (13.8000,1.8000) -- (14.4000,1.8000);
\draw[line width=0.4mm,very thick,black] (15.0000,1.8000) -- (15.0000,2.1000);
\draw[line width=0.4mm,very thick,black] (15.6000,1.8000) -- (15.6000,2.1000);
\draw[line width=0.4mm,very thick,black] (16.2000,1.8000) -- (16.2000,2.1000);
\draw[line width=0.4mm,very thick,black] (16.8000,1.8000) -- (16.8000,2.1000);
\draw[line width=0.4mm,very thick,black] (5.4000,1.5000) -- (5.4000,1.8000);
\draw[line width=0.4mm,very thick,black] (7.2000,1.5000) -- (7.2000,1.8000);
\draw[line width=0.4mm,very thick,black] (8.4000,1.5000) -- (8.4000,1.8000);
\draw[line width=0.4mm,very thick,black] (9.6000,1.5000) -- (9.6000,1.8000);
\draw[line width=0.4mm,very thick,black] (10.8000,1.5000) -- (10.8000,1.8000);
\draw[line width=0.4mm,very thick,black] (11.4000,1.5000) -- (11.4000,1.8000);
\draw[line width=0.4mm,very thick,black] (11.4000,1.5000) -- (12.0000,1.5000);
\draw[line width=0.4mm,very thick,black] (12.6000,1.5000) -- (12.6000,1.8000);
\draw[line width=0.4mm,very thick,black] (13.2000,1.5000) -- (13.2000,1.8000);
\draw[line width=0.4mm,very thick,black] (13.2000,1.5000) -- (13.8000,1.5000);
\draw[line width=0.4mm,very thick,black] (14.4000,1.5000) -- (14.4000,1.8000);
\draw[line width=0.4mm,very thick,black] (15.0000,1.5000) -- (15.0000,1.8000);
\draw[line width=0.4mm,very thick,black] (15.6000,1.5000) -- (15.6000,1.8000);
\draw[line width=0.4mm,very thick,black] (16.2000,1.5000) -- (16.2000,1.8000);
\draw[line width=0.4mm,very thick,black] (16.8000,1.5000) -- (16.8000,1.8000);
\draw[line width=0.4mm,very thick,black] (17.4000,1.5000) -- (17.4000,1.8000);
\draw[line width=0.4mm,very thick,black] (5.4000,1.2000) -- (5.4000,1.5000);
\draw[line width=0.4mm,very thick,black] (7.2000,1.2000) -- (7.2000,1.5000);
\draw[line width=0.4mm,very thick,black] (8.4000,1.2000) -- (8.4000,1.5000);
\draw[line width=0.4mm,very thick,black] (9.6000,1.2000) -- (9.6000,1.5000);
\draw[line width=0.4mm,very thick,black] (10.8000,1.2000) -- (10.8000,1.5000);
\draw[line width=0.4mm,very thick,black] (12.0000,1.2000) -- (12.0000,1.5000);
\draw[line width=0.4mm,very thick,black] (12.6000,1.2000) -- (12.6000,1.5000);
\draw[line width=0.4mm,very thick,black] (13.8000,1.2000) -- (13.8000,1.5000);
\draw[line width=0.4mm,very thick,black] (14.4000,1.2000) -- (14.4000,1.5000);
\draw[line width=0.4mm,very thick,black] (15.0000,1.2000) -- (15.0000,1.5000);
\draw[line width=0.4mm,very thick,black] (15.6000,1.2000) -- (15.6000,1.5000);
\draw[line width=0.4mm,very thick,black] (16.2000,1.2000) -- (16.2000,1.5000);
\draw[line width=0.4mm,very thick,black] (16.2000,1.2000) -- (16.8000,1.2000);
\draw[line width=0.4mm,very thick,black] (16.8000,1.2000) -- (16.8000,1.5000);
\draw[line width=0.4mm,very thick,black] (16.8000,1.2000) -- (17.4000,1.2000);
\draw[line width=0.4mm,very thick,black] (17.4000,1.2000) -- (17.4000,1.5000);
\draw[line width=0.4mm,very thick,black] (17.4000,1.2000) -- (18.0000,1.2000);
\draw[line width=0.4mm,very thick,black] (5.4000,0.9000) -- (5.4000,1.2000);
\draw[line width=0.4mm,very thick,black] (7.2000,0.9000) -- (7.2000,1.2000);
\draw[line width=0.4mm,very thick,black] (8.4000,0.9000) -- (8.4000,1.2000);
\draw[line width=0.4mm,very thick,black] (9.6000,0.9000) -- (9.6000,1.2000);
\draw[line width=0.4mm,very thick,black] (10.8000,0.9000) -- (10.8000,1.2000);
\draw[line width=0.4mm,very thick,black] (12.0000,0.9000) -- (12.0000,1.2000);
\draw[line width=0.4mm,very thick,black] (12.6000,0.9000) -- (12.6000,1.2000);
\draw[line width=0.4mm,very thick,black] (13.8000,0.9000) -- (13.8000,1.2000);
\draw[line width=0.4mm,very thick,black] (14.4000,0.9000) -- (14.4000,1.2000);
\draw[line width=0.4mm,very thick,black] (15.0000,0.9000) -- (15.0000,1.2000);
\draw[line width=0.4mm,very thick,black] (15.6000,0.9000) -- (15.6000,1.2000);
\draw[line width=0.4mm,very thick,black] (15.6000,0.9000) -- (16.2000,0.9000);
\draw[line width=0.4mm,very thick,black] (16.8000,0.9000) -- (16.8000,1.2000);
\draw[line width=0.4mm,very thick,black] (17.4000,0.9000) -- (17.4000,1.2000);
\draw[line width=0.4mm,very thick,black] (18.0000,0.9000) -- (18.0000,1.2000);
\draw[line width=0.4mm,very thick,black] (5.4000,0.6000) -- (5.4000,0.9000);
\draw[line width=0.4mm,very thick,black] (7.2000,0.6000) -- (7.2000,0.9000);
\draw[line width=0.4mm,very thick,black] (8.4000,0.6000) -- (8.4000,0.9000);
\draw[line width=0.4mm,very thick,black] (8.4000,0.6000) -- (9.0000,0.6000);
\draw[line width=0.4mm,very thick,black] (9.6000,0.6000) -- (9.6000,0.9000);
\draw[line width=0.4mm,very thick,black] (9.6000,0.6000) -- (10.2000,0.6000);
\draw[line width=0.4mm,very thick,black] (10.8000,0.6000) -- (10.8000,0.9000);
\draw[line width=0.4mm,very thick,black] (12.0000,0.6000) -- (12.0000,0.9000);
\draw[line width=0.4mm,very thick,black] (12.6000,0.6000) -- (12.6000,0.9000);
\draw[line width=0.4mm,very thick,black] (12.6000,0.6000) -- (13.2000,0.6000);
\draw[line width=0.4mm,very thick,black] (13.8000,0.6000) -- (13.8000,0.9000);
\draw[line width=0.4mm,very thick,black] (14.4000,0.6000) -- (14.4000,0.9000);
\draw[line width=0.4mm,very thick,black] (15.0000,0.6000) -- (15.0000,0.9000);
\draw[line width=0.4mm,very thick,black] (15.0000,0.6000) -- (15.6000,0.6000);
\draw[line width=0.4mm,very thick,black] (16.2000,0.6000) -- (16.2000,0.9000);
\draw[line width=0.4mm,very thick,black] (16.8000,0.6000) -- (16.8000,0.9000);
\draw[line width=0.4mm,very thick,black] (17.4000,0.6000) -- (17.4000,0.9000);
\draw[line width=0.4mm,very thick,black] (18.0000,0.6000) -- (18.0000,0.9000);
\draw[line width=0.4mm,very thick,black] (5.4000,0.3000) -- (5.4000,0.6000);
\draw[line width=0.4mm,very thick,black] (7.2000,0.3000) -- (7.2000,0.6000);
\draw[line width=0.4mm,very thick,black] (9.0000,0.3000) -- (9.0000,0.6000);
\draw[line width=0.4mm,very thick,black] (10.2000,0.3000) -- (10.2000,0.6000);
\draw[line width=0.4mm,very thick,black] (10.8000,0.3000) -- (10.8000,0.6000);
\draw[line width=0.4mm,very thick,black] (10.8000,0.3000) -- (11.4000,0.3000);
\draw[line width=0.4mm,very thick,black] (12.0000,0.3000) -- (12.0000,0.6000);
\draw[line width=0.4mm,very thick,black] (13.2000,0.3000) -- (13.2000,0.6000);
\draw[line width=0.4mm,very thick,black] (13.8000,0.3000) -- (13.8000,0.6000);
\draw[line width=0.4mm,very thick,black] (14.4000,0.3000) -- (14.4000,0.6000);
\draw[line width=0.4mm,very thick,black] (14.4000,0.3000) -- (15.0000,0.3000);
\draw[line width=0.4mm,very thick,black] (15.6000,0.3000) -- (15.6000,0.6000);
\draw[line width=0.4mm,very thick,black] (16.2000,0.3000) -- (16.2000,0.6000);
\draw[line width=0.4mm,very thick,black] (16.8000,0.3000) -- (16.8000,0.6000);
\draw[line width=0.4mm,very thick,black] (17.4000,0.3000) -- (17.4000,0.6000);
\draw[line width=0.4mm,very thick,black] (18.0000,0.3000) -- (18.0000,0.6000);
\draw[line width=0.4mm,very thick,black] (18.6000,0.3000) -- (18.6000,0.6000);
\draw[line width=0.4mm,very thick,black] (5.4000,0.0000) -- (5.4000,0.3000);
\draw[line width=0.4mm,very thick,black] (7.2000,0.0000) -- (7.2000,0.3000);
\draw[line width=0.4mm,very thick,black] (9.0000,0.0000) -- (9.0000,0.3000);
\draw[line width=0.4mm,very thick,black] (10.2000,0.0000) -- (10.2000,0.3000);
\draw[line width=0.4mm,very thick,black] (11.4000,0.0000) -- (11.4000,0.3000);
\draw[line width=0.4mm,very thick,black] (12.0000,0.0000) -- (12.0000,0.3000);
\draw[line width=0.4mm,very thick,black] (13.2000,0.0000) -- (13.2000,0.3000);
\draw[line width=0.4mm,very thick,black] (13.8000,0.0000) -- (13.8000,0.3000);
\draw[line width=0.4mm,very thick,black] (15.0000,0.0000) -- (15.0000,0.3000);
\draw[line width=0.4mm,very thick,black] (15.6000,0.0000) -- (15.6000,0.3000);
\draw[line width=0.4mm,very thick,black] (16.2000,0.0000) -- (16.2000,0.3000);
\draw[line width=0.4mm,very thick,black] (16.8000,0.0000) -- (16.8000,0.3000);
\draw[line width=0.4mm,very thick,black] (17.4000,0.0000) -- (17.4000,0.3000);
\draw[line width=0.4mm,very thick,black] (18.0000,0.0000) -- (18.0000,0.3000);
\draw[line width=0.4mm,very thick,black] (18.6000,0.0000) -- (18.6000,0.3000);
\end{tikzpicture}

